Velocity dispersion and dynamical mass for 270 galaxy clusters in the Planck PSZ1 catalogue

We present the velocity dispersion and dynamical mass estimates for 270 galaxy clusters included in the first Planck Sunyaev-Zeldovich (SZ) source catalogue, the PSZ1. Part of the results presented here were achieved during a two-year observational program, the ITP, developed at the Roque de los Muchachos Observatory (La Palma, Spain). In the ITP we carried out a systematic optical follow-up campaign of all the 212 unidentified PSZ1 sources in the northern sky that have a declination above $-15^\circ$ and are without known counterparts at the time of the publication of the catalogue. We present for the first time the velocity dispersion and dynamical mass of 58 of these ITP PSZ1 clusters, plus 35 newly discovered clusters that are not associated with the PSZ1 catalogue. Using Sloan Digital Sky Survey (SDSS) archival data, we extend this sample, including 212 already confirmed PSZ1 clusters in the northern sky. Using a subset of 207 of these galaxy clusters, we constrained the $M_{\rm SZ}$--$M_{\rm dyn}$ scaling relation, finding a mass bias of $(1-B) = 0.83\pm0.07$(stat)$\pm0.02$(sys). We show that this value is consistent with other results in the literature that were obtained with different methods (X-ray, dynamical masses, or weak-lensing mass proxies). This result cannot dissolve the tension between primordial cosmic microwave background anisotropies and cluster number counts in the $\Omega_{\rm M}$--$\sigma_8$ plane.

==> (inline-0) <==
\begin{longtable}{rllccccccccccc}
\begin{longtabu} to \textwidth {rllccccccccccc}
%\multicolumn{14}{p{0.1\textwidth}}
\multicolumn{14}{c}
{\footnotesize{\tablename\ \thetable{}: Properties of the ITP sample GCs.}} \label{table:ITP_masses_flag1}\\

\noalign{\smallskip} \hline \hline \noalign{\smallskip}

  \multicolumn{1}{c}{\planck} &
  \multicolumn{1}{c}{\planck} &
  \multicolumn{1}{c}{SZ} &
  \multicolumn{1}{c}{R.A.} &
  \multicolumn{1}{c}{Dec.} &
  \multicolumn{1}{c}{Distance} &
  \multicolumn{1}{c}{\textbf{$z$}} &
  \multicolumn{1}{c}{\textbf{$N_{gal}$}}  &
  \multicolumn{1}{c}{\textbf{$\sigma_{200}$}} &
  \multicolumn{1}{c}{\textbf{$M_{500}^{dyn} $}} &
  \multicolumn{1}{c}{\textbf{$M_{500}^{SZ} $}} &
  \multicolumn{1}{c}{Scaling} &
  \multicolumn{1}{c}{\textbf{$PlCS$}} \\

\noalign{\smallskip}
  \multicolumn{1}{c}{ID} &
  \multicolumn{1}{c}{NAME} &
  \multicolumn{1}{c}{SNR} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{($^\prime$)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{\textbf{$(\rm{km/s})$}} &
  \multicolumn{1}{c}{\textbf{$(10^{14} \rm{M_\odot})$}} &
  \multicolumn{1}{c}{\textbf{$(10^{14} \rm{M_\odot})$}} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead

\multicolumn{14}{c}%
%{{\tablename\ \thetable{} -------- continued from previous page}} \\
{\footnotesize{\tablename\ \thetable{}: continued from previous page}} \\
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
  \multicolumn{1}{c}{\planck} &
  \multicolumn{1}{c}{\planck} &
  \multicolumn{1}{c}{SZ} &
  \multicolumn{1}{c}{R.A.} &
  \multicolumn{1}{c}{Dec.} &
  \multicolumn{1}{c}{Distance} &
  \multicolumn{1}{c}{\textbf{$z$}} &
  \multicolumn{1}{c}{\textbf{$N_{gal}$}}  &
  \multicolumn{1}{c}{\textbf{$\sigma_{200}$}} &
  \multicolumn{1}{c}{\textbf{$M_{500}^{dyn} $}} &
  \multicolumn{1}{c}{\textbf{$M_{500}^{SZ} $}} &
  \multicolumn{1}{c}{Scaling} &
  \multicolumn{1}{c}{\textbf{$PlCS$}} \\

\noalign{\smallskip}
  \multicolumn{1}{c}{ID} &
  \multicolumn{1}{c}{NAME} &
  \multicolumn{1}{c}{SNR} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{($^\prime$)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{\textbf{$(\rm{km/s})$}} &
  \multicolumn{1}{c}{\textbf{$(10^{14} \rm{M_\odot})$}} &
  \multicolumn{1}{c}{\textbf{$(10^{14} \rm{M_\odot})$}} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead

\noalign{\smallskip}
\hline
\endfoot

\noalign{\smallskip}
%\hline
\endlastfoot

   80  & PSZ1 G030.70+09.47 &  4.66 & 18:13:58.83 & +02:22:31.73 &  4.91 & 0.052 & 17 &  607 $\pm$  97 &  1.47 $\pm$ 0.61  &  2.18 $\pm$ 0.2  &  \checkmark &            \\
   90  & PSZ1 G032.76+42.33 &  4.68 & 16:15:05.78 & +17:46:52.20 &  0.46 & 0.844 &  8 & 1245 $\pm$ 315 &  5.56 $\pm$ 3.62  &  5.88 $\pm$ 0.74 &  \checkmark &            \\
  116  & PSZ1 G041.70+21.65 &  4.51 & 17:47:09.13 & +17:11:02.69 &  4.7  & 0.478 & 25 & 1038 $\pm$ 130 &  4.89 $\pm$ 1.62  &  5.26 $\pm$ 0.63 &  \checkmark &            \\
  121  & PSZ1 G042.96+19.11 &  4.70 & 17:58:55.04 & +17:13:33.40 &  2.45 & 0.499 &  8 &  735 $\pm$ 186 &  1.69 $\pm$ 1.1   &  5.5  $\pm$ 0.64 &  \checkmark &            \\
  133  & PSZ1 G045.54+16.26 &  4.67 & 18:14:13.26 & +18:17:03.20 &  2.18 & 0.206 & 21 &  973 $\pm$ 136 &  4.85 $\pm$ 1.78  &  3.53 $\pm$ 0.45 &  \checkmark &            \\
  135  & PSZ1 G045.85+57.71 &  5.32 & 15:18:20.56 & +29:27:40.18 &  0.39 & 0.607 & 37 & 1091 $\pm$ 107 &  5.22 $\pm$ 1.35  &  7.13 $\pm$ 0.73 &  \checkmark &            \\
  138  & PSZ1 G046.13+30.75 &  4.98 & 17:17:05.66 & +24:04:18.94 &  1.22 & 0.568 & 13 &  796 $\pm$ 149 &  2.15 $\pm$ 1.05  &  6.15 $\pm$ 0.72 &  \checkmark &            \\
  143  & PSZ1 G047.44+37.39 &  4.92 & 16:50:20.41 & +26:58:21.40 &  3.18 & 0.230 & 10 &  666 $\pm$ 147 &  1.6  $\pm$ 0.91  &  3.41 $\pm$ 0.53 &  \checkmark &            \\
  149  & PSZ1 G048.22-51.60 &  4.50 & 22:20:17.47 & -12:11:30.66 &  1.91 & 0.530 & 30 &  929 $\pm$ 104 &  3.54 $\pm$ 1.05  &  5.11 $\pm$ 0.62 &  \checkmark &            \\
  175  & PSZ1 G055.72+17.58 &  4.82 & 18:25:30.03 & +27:44:27.49 &  4.19 & 0.195 & 24 &  793 $\pm$ 102 &  2.84 $\pm$ 0.96  &  3.75 $\pm$ 0.44 &  \checkmark &            \\
  179  & PSZ1 G056.76-11.60 &  6.56 & 20:18:57.19 & +15:07:18.27 &  1.41 & 0.123 & 21 & 1043 $\pm$ 146 &  6.16 $\pm$ 2.27  &  3.83 $\pm$ 0.32 &  \checkmark &            \\
  184  & PSZ1 G057.42-10.77 &  4.76 & 20:17:25.85 & +16:03:25.95 &  2.12 & 0.136 & 25 &  989 $\pm$ 124 &  5.35 $\pm$ 1.77  &  2.63 $\pm$ 0.36 &  \checkmark &            \\
  201  & PSZ1 G060.12+11.42 &  6.29 & 18:58:45.97 & +29:15:35.16 &  0.67 & 0.226 & 20 & 1356 $\pm$ 196 &  11.7 $\pm$ 4.43  &  5.17 $\pm$ 0.45 &  \checkmark &            \\
  208  & PSZ1 G063.80+11.42 &  5.90 & 19:05:57.47 & +32:32:52.99 &  0.82 & 0.428 & 13 & 1102 $\pm$ 207 &  5.66 $\pm$ 2.76  &  6.02 $\pm$ 0.58 &  \checkmark &            \\
  209  & PSZ1 G063.92-16.75 &  4.62 & 20:52:51.72 & +17:54:22.56 &  1.72 & 0.392 & 16 &  911 $\pm$ 150 &  3.54 $\pm$ 1.53  &  4.41 $\pm$ 0.55 &  \checkmark &            \\
  212  & PSZ1 G064.83+35.79 &  4.54 & 17:10:08.53 & +40:20:53.38 &  4.36 & 0.442 & 22 &  680 $\pm$  92 &  1.59 $\pm$ 0.57  &  4.4  $\pm$ 0.52 &  \checkmark &            \\
  213  & PSZ1 G065.13+57.53 &  4.70 & 15:16:02.09 & +39:44:26.29 &  2.7  & 0.683 & 22 &  917 $\pm$ 125 &  3.04 $\pm$ 1.09  &  5.19 $\pm$ 0.61 &  \checkmark &            \\
  219  & PSZ1 G066.20+12.87 &  5.06 & 19:04:15.37 & +35:16:01.13 &  0.76 & 0.246 & 12 & 1414 $\pm$ 278 & 12.36 $\pm$ 6.32  &  4.16 $\pm$ 0.42 &  \checkmark &            \\
  246  & PSZ1 G073.64+36.49 &  5.03 & 17:09:35.56 & +47:31:53.90 &  1.34 & 0.558 &  9 & 1330 $\pm$ 313 &  8.2  $\pm$ 4.97  &  5.5  $\pm$ 0.58 &  \checkmark &            \\
  253  & PSZ1 G076.44+23.53 &  5.73 & 18:28:21.75 & +48:04:29.63 &  1.81 & 0.168 & 21 &  968 $\pm$ 136 &  4.91 $\pm$ 1.81  &  3.36 $\pm$ 0.32 &  \checkmark &            \\
  261  & PSZ1 G079.88+14.97 &  4.71 & 19:23:12.06 & +48:16:13.25 &  0.91 & 0.101 & 12 &  609 $\pm$ 120 &  1.39 $\pm$ 0.71  &  2.09 $\pm$ 0.27 &  \checkmark &            \\
  282  & PSZ1 G084.41-12.43 &  7.06 & 21:37:53.37 & +35:34:59.86 &  0.42 & 0.276 & 20 & 1020 $\pm$ 147 &  5.25 $\pm$ 1.99  &  5.64 $\pm$ 0.52 &  \checkmark &            \\
  288  & PSZ1 G084.85+20.63 &  5.47 & 19:00:11.62 & +54:42:11.77 &  1.12 & 0.371 &  9 & 1346 $\pm$ 317 &  9.58 $\pm$ 5.81  &  4.31 $\pm$ 0.45 &  \checkmark &            \\
  289  & PSZ1 G085.71+10.67 &  5.35 & 20:03:13.30 & +51:20:51.00 &  1.56 & 0.084 & 12 &  796 $\pm$ 157 &  2.9  $\pm$ 1.49  &  2.1  $\pm$ 0.17 &  \checkmark &            \\
  296  & PSZ1 G086.93+53.18 &  4.57 & 15:14:00.03 & +52:48:08.39 &  0.58 & 0.766 & 12 & 1270 $\pm$ 250 &  6.56 $\pm$ 3.35  &  4.31 $\pm$ 0.52 &  \checkmark &            \\
  %313  & PSZ1 G091.82+26.11 &  7.52 & 18:31:36.23 & +62:14:59.60 &  3.26 & 0.687 &  5 &  879 $\pm$ 303 &  2.15 $\pm$ 1.88  &  6.95 $\pm$ 0.5  &             & \checkmark \\
  313  & PSZ1 G091.82+26.11 &  7.52 & 18:31:15.27 & +62:14:32.22 &  0.88 & 0.822 & 16 & 1233 $\pm$ 204 &  6.01 $\pm$ 2.59  &  7.15 $\pm$ 0.52 &  \checkmark & \checkmark \\
  335  & PSZ1 G095.49+16.41 &  5.09 & 20:00:06.73 & +62:26:39.57 &  0.3  & 0.405 & 19 & 1058 $\pm$ 157 &  5.32 $\pm$ 2.07  &  4.62 $\pm$ 0.49 &  \checkmark &            \\
  338  & PSZ1 G096.89+24.17 &  6.00 & 18:56:41.37 & +66:21:55.70 &  1.28 & 0.302 & 23 &  978 $\pm$ 129 &  4.66 $\pm$ 1.62  &  4.22 $\pm$ 0.38 &  \checkmark &            \\
  357  & PSZ1 G099.84+58.45 &  5.89 & 14:14:46.98 & +54:47:03.01 &  0.38 & 0.616 & 12 &  739 $\pm$ 146 &  1.69 $\pm$ 0.86  &  6.16 $\pm$ 0.56 &  \checkmark &            \\
  375  & PSZ1 G103.94+25.81 &  4.78 & 18:52:09.50 & +72:59:33.11 &  1.96 & 0.077 & 17 &  642 $\pm$ 102 &  1.69 $\pm$ 0.7   &  1.45 $\pm$ 0.13 &  \checkmark &            \\
  377  & PSZ1 G104.78+40.45 &  4.92 & 15:46:35.33 & +69:57:42.01 &  1.3  & 0.837 & 10 &  893 $\pm$ 197 &  2.37 $\pm$ 1.35  &  4.35 $\pm$ 0.48 &  \checkmark &            \\
  382  & PSZ1 G106.07-17.42 &  4.73 & 23:23:20.46 & +42:33:15.32 &  1.89 & 0.818 &  9 &  686 $\pm$ 161 &  1.16 $\pm$ 0.7   &  5.73 $\pm$ 0.67 &  \checkmark &            \\
  394  & PSZ1 G108.18-11.53 &  6.36 & 23:22:30.62 & +48:44:45.14 &  1.75 & 0.334 & 17 &  913 $\pm$ 145 &  3.72 $\pm$ 1.55  &  7.12 $\pm$ 0.61 &  \checkmark &            \\
  395  & PSZ1 G108.26+48.66 &  4.88 & 14:27:04.57 & +65:39:46.94 &  1.06 & 0.671 & 29 & 1014 $\pm$ 116 &  4.07 $\pm$ 1.23  &  4.14 $\pm$ 0.36 &  \checkmark &            \\
  %397  & PSZ1 G108.90-52.04 &  6.89 & 00:16:26.74 & +09:53:53.60 &  2.88 & 0.461 &  4 &  848 $\pm$ 343 &  2.08 $\pm$ 2.11  &  8.11 $\pm$ 0.67 &             &            \\
  %421  & PSZ1 G114.98+19.10 &  5.19 & 21:55:54.81 & +79:13:49.25 &  4.71 & 0.818 &  5 & 1047 $\pm$ 361 &  3.15 $\pm$ 2.75  &  6.77 $\pm$ 0.7  &             &            \\
  426  & PSZ1 G115.70+17.51 &  5.85 & 22:26:30.35 & +78:18:48.93 &  1.33 & 0.363 & 11 & 1417 $\pm$ 294 & 11.39 $\pm$ 6.13  &  6.66 $\pm$ 0.61 &  \checkmark &            \\
  430  & PSZ1 G117.29+13.44 &  4.54 & 23:22:12.52 & +75:19:29.80 &  2.17 & 0.466 & 31 & 1054 $\pm$ 116 &  5.18 $\pm$ 1.5   &  5.07 $\pm$ 0.63 &  \checkmark &            \\
  432  & PSZ1 G118.06+31.10 &  5.99 & 15:54:38.73 & +84:10:28.36 &  0.19 & 0.195 & 15 &  519 $\pm$  89 &  0.88 $\pm$ 0.39  &  4.23 $\pm$ 0.38 &  \checkmark &            \\
  450  & PSZ1 G123.39+30.62 &  4.53 & 12:24:39.64 & +86:27:46.76 &  1.25 & 0.199 &  9 &  724 $\pm$ 170 &  2.02 $\pm$ 1.22  &  3.65 $\pm$ 0.47 &  \checkmark &            \\
  451  & PSZ1 G123.55-10.34 &  5.55 & 00:55:24.54 & +52:29:20.83 &  1.77 & 0.106 & 30 &  884 $\pm$  99 &  4.06 $\pm$ 1.2   &  3.62 $\pm$ 0.35 &  \checkmark &            \\
  458  & PSZ1 G125.54-56.25 &  4.86 & 00:57:08.84 & +06:34:06.15 &  2.49 & 0.169 & 12 &  517 $\pm$ 102 &  0.86 $\pm$ 0.44  &  3.65 $\pm$ 0.42 &  \checkmark &            \\
  464  & PSZ1 G127.02+26.21 &  4.95 & 05:58:03.54 & +86:13:49.50 &  1.31 & 0.577 & 13 & 1184 $\pm$ 222 &  6.22 $\pm$ 3.03  &  6.16 $\pm$ 0.67 &  \checkmark &            \\
  471  & PSZ1 G130.15-17.01 &  4.83 & 01:30:55.20 & +45:17:18.74 &  1.4  & 0.211 & 20 & 1007 $\pm$ 145 &  5.3  $\pm$ 2.01  &  4.0  $\pm$ 0.46 &  \checkmark &            \\
  479  & PSZ1 G134.31-06.57 &  4.81 & 02:10:25.09 & +54:34:09.80 &  1.61 & 0.333 & 20 & 1042 $\pm$ 150 &  5.38 $\pm$ 2.03  &  5.73 $\pm$ 0.64 &  \checkmark &            \\
  503  & PSZ1 G139.61+24.20 &  7.94 & 06:21:48.72 & +74:42:03.23 &  1.71 & 0.266 & 22 & 1028 $\pm$ 140 &  5.43 $\pm$ 1.94  &  7.01 $\pm$ 0.48 &  \checkmark & \checkmark \\
  508  & PSZ1 G141.73+14.22 &  4.97 & 04:41:05.94 & +68:13:16.07 &  0.94 & 0.819 & 20 & 1375 $\pm$ 198 &  8.19 $\pm$ 3.1   &  5.96 $\pm$ 0.7  &  \checkmark &            \\
  %509  & PSZ1 G142.17+37.28 &  5.79 & 09:19:05.16 & +70:55:11.39 &  3.26 & 0.240 & 6  &  827 $\pm$ 252 &  2.58 $\pm$ 2.01  &  4.86 $\pm$ 0.47 &             &            \\
  554  & PSZ1 G158.34-47.49 &  4.63 & 02:24:56.17 & +08:49:47.88 &  2.17 & 0.311 & 8  &  917 $\pm$ 232 &  3.48 $\pm$ 2.26  &  5.03 $\pm$ 0.63 &  \checkmark &            \\
  590  & PSZ1 G171.01+15.93 &  4.89 & 06:35:47.96 & +44:10:15.01 &  1.35 & 0.281 & 20 &  971 $\pm$ 140 &  4.59 $\pm$ 1.74  &  4.99 $\pm$ 0.55 &  \checkmark &            \\
  591  & PSZ1 G171.96-40.64 & 12.70 & 03:12:57.77 & +08:23:00.10 &  0.63 & 0.271 & 16 & 1800 $\pm$ 297 & 23.92 $\pm$ 10.33 & 11.19 $\pm$ 0.59 &  \checkmark &            \\
  595  & PSZ1 G172.93+21.31 &  5.82 & 07:07:37.96 & +44:19:22.13 &  0.14 & 0.336 & 17 & 1109 $\pm$ 177 &  6.27 $\pm$ 2.61  &  5.78 $\pm$ 0.63 &  \checkmark &            \\
  630  & PSZ1 G186.81+07.31 &  5.79 & 06:29:28.41 & +26:32:11.10 &  0.61 & 0.221 & 20 &  768 $\pm$ 111 &  2.54 $\pm$ 0.96  &  5.66 $\pm$ 0.46 &  \checkmark &            \\
  645  & PSZ1 G191.05+12.85 &  4.51 & 06:59:50.93 & +25:05:21.01 &  4.08 & 0.088 & 15 &  577 $\pm$  99 &  1.24 $\pm$ 0.56  &  2.5  $\pm$ 0.33 &  \checkmark &            \\
  673  & PSZ1 G204.07+16.51 &  6.25 & 07:35:47.52 & +15:06:50.83 &  0.61 & 0.121 & 22 &  884 $\pm$ 120 &  3.96 $\pm$ 1.42  &  3.81 $\pm$ 0.33 &  \checkmark &            \\
  675  & PSZ1 G204.73+15.85 &  5.71 & 07:34:27.81 & +14:16:39.33 &  0.53 & 0.347 & 19 & 1136 $\pm$ 169 &  6.7  $\pm$ 2.61  &  6.0  $\pm$ 0.59 &  \checkmark &            \\
  682  & PSZ1 G206.45+13.89 &  5.90 & 07:30:00.30 & +11:56:54.14 &  0.58 & 0.406 & 57 & 1346 $\pm$  99 & 10.61 $\pm$ 2.05  &  6.95 $\pm$ 0.66 &  \checkmark &            \\
  723  & PSZ1 G218.54+13.26 &  5.24 & 07:48:51.66 & +01:06:39.61 &  1.8  & 0.266 & 17 &  888 $\pm$ 141 &  3.6  $\pm$ 1.5   &  5.11 $\pm$ 0.56 &  \checkmark &            \\
  748  & PSZ1 G224.45+05.25 &  4.55 & 07:31:13.85 & -07:48:33.46 &  4.47 & 0.067 & 17 &  784 $\pm$ 125 &  2.91 $\pm$ 1.21  &  2.01 $\pm$ 0.21 &  \checkmark &            \\
  752  & PSZ1 G224.82+13.62 &  5.51 & 08:01:41.61 & -04:03:46.23 &  0.14 & 0.274 & 28 &  879 $\pm$ 103 &  3.59 $\pm$ 1.11  &  5.3  $\pm$ 0.52 &  \checkmark &            \\
  786  & PSZ1 G234.12+10.45 &  4.61 & 08:09:06.41 & -13:30:34.99 &  1.67 & 0.294 & 29 & 1381 $\pm$ 158 & 11.98 $\pm$ 3.62  &  4.34 $\pm$ 0.5  &  \checkmark &            \\

\hline 
%\end{longtable}
\end{longtabu}
\end{landscape}

\begin{landscape}
%\caption{Tabla.}
\label{tab:vd_others}
%\centering
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\tiny
\begin{longtable}{rllccccccccccc}
%\multicolumn{14}{p{0.1\textwidth}}
\multicolumn{14}{c}
{\footnotesize{\tablename\ \thetable{}: Properties of the SDSS sample GCs.}} \label{table:SDSS_masses}\\

\noalign{\smallskip} \hline \hline \noalign{\smallskip}

  \multicolumn{1}{c}{\planck} &
  \multicolumn{1}{c}{\planck} &
  \multicolumn{1}{c}{SZ} &
  \multicolumn{1}{c}{R.A.} &
  \multicolumn{1}{c}{Dec.} &
  \multicolumn{1}{c}{Distance} &
  \multicolumn{1}{c}{\textbf{$z$}} &
  \multicolumn{1}{c}{\textbf{$N_{gal}$}}  &
  \multicolumn{1}{c}{\textbf{$\sigma_{200}$}} &
  \multicolumn{1}{c}{\textbf{$M_{500}^{dyn} $}} &
  \multicolumn{1}{c}{\textbf{$M_{500}^{SZ} $}} &
  \multicolumn{1}{c}{Scaling} &
  \multicolumn{1}{c}{\textbf{$PlCS$}} \\

\noalign{\smallskip}
  \multicolumn{1}{c}{ID} &
  \multicolumn{1}{c}{NAME} &
  \multicolumn{1}{c}{SNR} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{($^\prime$)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{\textbf{$(\rm{km/s})$}} &
  \multicolumn{1}{c}{\textbf{$(10^{14} \rm{M_\odot})$}} &
  \multicolumn{1}{c}{\textbf{$(10^{14} \rm{M_\odot})$}} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead

\multicolumn{14}{c}%
%{{\tablename\ \thetable{} -------- continued from previous page}} \\
{\footnotesize{\tablename\ \thetable{}: continued from previous page}} \\
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
  \multicolumn{1}{c}{\planck} &
  \multicolumn{1}{c}{\planck} &
  \multicolumn{1}{c}{SZ} &
  \multicolumn{1}{c}{R.A.} &
  \multicolumn{1}{c}{Dec.} &
  \multicolumn{1}{c}{Distance} &
  \multicolumn{1}{c}{\textbf{$z$}} &
  \multicolumn{1}{c}{\textbf{$N_{gal}$}}  &
  \multicolumn{1}{c}{\textbf{$\sigma_{200}$}} &
  \multicolumn{1}{c}{\textbf{$M_{500}^{dyn} $}} &
  \multicolumn{1}{c}{\textbf{$M_{500}^{SZ} $}} &
  \multicolumn{1}{c}{Scaling} &
  \multicolumn{1}{c}{\textbf{$PlCS$}} \\

\noalign{\smallskip}
  \multicolumn{1}{c}{ID} &
  \multicolumn{1}{c}{NAME} &
  \multicolumn{1}{c}{SNR} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{($^\prime$)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{\textbf{$(\rm{km/s})$}} &
  \multicolumn{1}{c}{\textbf{$(10^{14} \rm{M_\odot})$}} &
  \multicolumn{1}{c}{\textbf{$(10^{14} \rm{M_\odot})$}} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead

\noalign{\smallskip}
\hline
\endfoot

\noalign{\smallskip}
%\hline
\endlastfoot

     1   & PSZ1 G000.08+45.15 &  4.60 & 15:16:58.07 & -01:06:38.81  &  8.32 & 0.118  &  55 &  836 $\pm$  63 & 3.53  $\pm$ 0.7   & 3.01 $\pm$ 0.37 &              &             \\
    %12   & PSZ1 G004.13+56.84 &  6.43 & 14:47:26.02 & +08:28:25.13  &  0.91 & 0.377  &   6 &  745 $\pm$ 227 & 1.79  $\pm$ 1.39  & 7.08 $\pm$ 0.66 &              &             \\
    17   & PSZ1 G006.45+50.56 & 19.28 & 15:10:25.45 & +05:50:28.04  &  8.54 & 0.078  & 121 & 1116 $\pm$  44 & 7.97  $\pm$ 0.75  & 6.92 $\pm$ 0.25 &              &  \checkmark \\
    35   & PSZ1 G012.79+49.68 &  6.18 & 15:23:05.30 & +08:36:33.18  &  0.93 & 0.035  &  77 &  802 $\pm$  47 & 3.34  $\pm$ 0.51  & 1.88 $\pm$ 0.16 &  \checkmark  &             \\
    36   & PSZ1 G014.13+38.38 &  4.50 & 16:03:18.99 & +03:16:44.57  &  4.78 & 0.22   &   7 &  571 $\pm$ 158 & 1.0   $\pm$ 0.71  & 4.1  $\pm$ 0.49 &              &             \\
    38A  & PSZ1 G015.42+58.42 &  4.65 & 14:55:19.60 & +14:29:29.04  &  7.65 & 0.106  &  11 &  620 $\pm$ 129 & 1.45  $\pm$ 0.78  & 2.71 $\pm$ 0.34 &              &             \\
    38B  & PSZ1 G015.42+58.42 &  4.65 & 14:55:09.50 & +14:14:05.92  & 10.34 & 0.158  &   9 &  632 $\pm$ 149 & 1.43  $\pm$ 0.87  & 3.5  $\pm$ 0.44 &              &             \\
    51   & PSZ1 G020.72+38.01 &  4.77 & 16:16:02.57 & +07:51:52.75  & 18.11 & 0.384  &  13 &  804 $\pm$ 151 & 2.49  $\pm$ 1.21  & 5.79 $\pm$ 0.58 &              &             \\
    52   & PSZ1 G020.82+38.03 &  5.71 & 16:16:02.57 & +07:51:52.75  & 13.39 & 0.385  &  18 &  883 $\pm$ 136 & 3.3   $\pm$ 1.33  & 5.0  $\pm$ 0.76 &              &             \\
    53   & PSZ1 G021.09+38.01 &  5.35 & 16:16:02.57 & +07:51:52.75  &  2.07 & 0.385  &  18 &  883 $\pm$ 136 & 3.3   $\pm$ 1.33  & 5.72 $\pm$ 0.65 &  \checkmark  &             \\
    73   & PSZ1 G028.66+50.16 &  5.12 & 15:40:19.04 & +17:51:23.33  &  4.89 & 0.091  &  53 &  796 $\pm$  62 & 3.15  $\pm$ 0.64  & 2.77 $\pm$ 0.29 &  \checkmark  &             \\
    76   & PSZ1 G029.10+44.54 & 11.98 & 16:02:17.03 & +15:58:28.77  &  0.0  & 0.037  & 145 &  878 $\pm$  28 & 4.28  $\pm$ 0.29  &                 &              &  \checkmark \\
    77   & PSZ1 G029.18+61.86 &  4.58 & 14:53:30.07 & +21:52:27.62  &  7.74 & 0.117  &  66 &  858 $\pm$  57 & 3.81  $\pm$ 0.66  & 2.55 $\pm$ 0.39 &              &             \\
    81   & PSZ1 G030.91+34.36 &  5.52 & 16:43:25.37 & +13:22:35.92  &  0.65 & 0.186  &  13 &  990 $\pm$ 186 & 4.96  $\pm$ 2.42  & 3.85 $\pm$ 0.43 &  \checkmark  &             \\
    86   & PSZ1 G031.91+67.94 &  5.23 & 14:29:38.40 & +24:37:20.46  & 18.61 & 0.134  &  42 &  749 $\pm$  92 & 2.54  $\pm$ 0.82  & 3.41 $\pm$ 0.37 &              &             \\
    %86  & PSZ1 G031.91+67.94 &  5.23 & 14:29:38.40 & +24:37:20.46  &  8.34 & 0.134  &  26 &  749 $\pm$  92 & 2.54  $\pm$ 0.82  & 3.41 $\pm$ 0.37 &              &             \\
    %86  & PSZ1 G031.91+67.94 &  5.23 & 14:29:20.72 & +24:35:35.87  &  4.74 & 0.134  &  23 &  786 $\pm$ 104 & 2.87  $\pm$ 1.0   & 3.4  $\pm$ 0.37 &  \checkmark  &             \\
    87   & PSZ1 G031.94+78.71 &  6.86 & 13:41:50.46 & +26:22:13.01  &  0.52 & 0.073  &  98 & 1283 $\pm$  62 & 11.6  $\pm$ 1.4   & 2.83 $\pm$ 0.24 &  \checkmark  &             \\
    89   & PSZ1 G032.31+37.06 &  4.69 & 16:35:09.23 & +15:29:51.52  &  1.7  & 0.476  &   7 &  768 $\pm$ 212 & 1.89  $\pm$ 1.33  & 5.25 $\pm$ 0.64 &  \checkmark  &             \\
    93   & PSZ1 G033.84+77.17 & 14.97 & 13:49:41.29 & +26:43:01.24  & 12.48 & 0.063  &  90 &  827 $\pm$  43 & 3.58  $\pm$ 0.47  & 4.56 $\pm$ 0.19 &              &  \checkmark \\
    95   & PSZ1 G034.32+51.59 &  5.51 & 15:39:39.04 & +21:46:57.78  &  5.13 & 0.042  &  80 &  641 $\pm$  37 & 1.81  $\pm$ 0.27  & 1.74 $\pm$ 0.17 &              &             \\
   113   & PSZ1 G040.63+77.13 &  7.66 & 13:49:23.57 & +28:06:26.33  &  0.12 & 0.076  &  66 &  744 $\pm$  49 & 2.65  $\pm$ 0.46  & 3.2  $\pm$ 0.24 &  \checkmark  &  \checkmark \\
   118   & PSZ1 G042.53+35.14 &  4.81 & 16:54:56.19 & +22:38:21.18  &  4.76 & 0.18   &   8 &  911 $\pm$ 231 & 3.71  $\pm$ 2.41  & 3.54 $\pm$ 0.44 &  \checkmark  &             \\
   120   & PSZ1 G042.85+56.63 & 10.97 & 15:22:24.02 & +27:42:51.73  &  0.36 & 0.073  & 135 & 1258 $\pm$  44 & 11.05 $\pm$ 0.87  & 4.34 $\pm$ 0.22 &  \checkmark  &  \checkmark \\
   122   & PSZ1 G044.24+48.66 & 21.30 & 15:58:20.00 & +27:14:00.31  &  1.31 & 0.09   & 167 &  978 $\pm$  25 & 5.56  $\pm$ 0.24  & 8.89 $\pm$ 0.27 &  \checkmark  &  \checkmark \\
   129   & PSZ1 G045.07+67.80 &  5.11 & 14:32:00.99 & +29:32:53.32  &  1.61 & 0.221  &   7 &  881 $\pm$ 243 & 3.22  $\pm$ 2.27  & 4.28 $\pm$ 0.49 &  \checkmark  &             \\
   134   & PSZ1 G045.57-37.21 &  4.64 & 21:24:26.29 & -06:49:39.85  & 15.42 & 0.117  &  34 &  722 $\pm$  75 & 2.35  $\pm$ 0.64  & 2.59 $\pm$ 0.34 &              &             \\
   141   & PSZ1 G046.90+56.48 & 10.61 & 15:24:24.07 & +30:00:21.77  &  5.61 & 0.114  & 101 & 1063 $\pm$  50 & 6.83  $\pm$ 0.8   & 5.5  $\pm$ 0.3  &              &  \checkmark \\
   142   & PSZ1 G046.98+66.62 &  4.52 & 14:37:19.27 & +30:17:21.63  &  0.36 & 0.34   &   8 & 1257 $\pm$ 319 & 7.98  $\pm$ 5.19  & 4.32 $\pm$ 0.53 &  \checkmark  &             \\
   147   & PSZ1 G048.08+57.17 &  8.36 & 15:21:20.58 & +30:40:15.36  &  3.6  & 0.078  & 112 &  720 $\pm$  31 & 2.44  $\pm$ 0.25  & 3.9  $\pm$ 0.2  &  \checkmark  &             \\
   153   & PSZ1 G049.22+30.84 & 10.76 & 17:20:10.04 & +26:37:32.06  &  0.58 & 0.16   &  29 &  533 $\pm$  61 & 1.0   $\pm$ 0.3   & 6.35 $\pm$ 0.33 &  \checkmark  &  \checkmark \\
   154   & PSZ1 G049.35+44.36 &  6.64 & 16:20:31.12 & +29:53:27.72  &  1.85 & 0.096  &  74 &  808 $\pm$  49 & 3.29  $\pm$ 0.52  & 3.83 $\pm$ 0.31 &  \checkmark  &             \\
   159   & PSZ1 G050.07-27.29 &  5.51 & 20:59:33.97 & +01:12:53.27  & 14.57 & 0.164  &   8 & 1077 $\pm$ 273 & 5.88  $\pm$ 3.83  & 3.83 $\pm$ 0.35 &              &             \\
   160   & PSZ1 G050.41+31.18 &  5.47 & 17:20:10.83 & +27:42:14.75  &  1.04 & 0.16   &  18 & 1069 $\pm$ 164 & 6.38  $\pm$ 2.57  & 3.77 $\pm$ 0.37 &  \checkmark  &             \\
   164   & PSZ1 G053.42-36.25 &  7.78 & 21:35:25.87 & -00:57:44.98  &  6.77 & 0.325  &   9 &  996 $\pm$ 234 & 4.39  $\pm$ 2.66  & 7.37 $\pm$ 0.52 &              &  \checkmark \\
   166   & PSZ1 G053.52+59.52 &  9.37 & 15:10:06.61 & +33:29:16.43  &  1.24 & 0.114  &  75 & 1139 $\pm$  69 & 8.2   $\pm$ 1.28  & 5.0  $\pm$ 0.29 &  \checkmark  &  \checkmark \\
   167   & PSZ1 G053.53-29.80 &  4.68 & 21:14:00.40 & +02:38:20.27  &  3.9  & 0.048  &   7 &  735 $\pm$ 203 & 2.19  $\pm$ 1.54  & 1.54 $\pm$ 0.18 &  \checkmark  &             \\
   168   & PSZ1 G053.65-34.49 &  4.55 & 21:29:48.49 & -00:00:06.13  &  5.16 & 0.135  &  65 &  870 $\pm$  58 & 3.91  $\pm$ 0.68  & 2.63 $\pm$ 0.33 &              &             \\
   171  & PSZ1 G054.88+54.30 &  4.98 & 15:35:53.37 & +34:25:38.70  &  8.02 & 0.078  &  11 &  603 $\pm$ 125 & 1.36  $\pm$ 0.73  & 2.25 $\pm$ 0.25 &              &             \\
   %171  & PSZ1 G054.88+54.30 &  4.98 & 15:36:02.58 & +34:32:05.37  & 13.55 & 0.392  &   5 &  651 $\pm$ 224 & 1.16  $\pm$ 1.01  & 5.75 $\pm$ 0.62 &              &             \\
   173   & PSZ1 G054.99+53.42 &  5.87 & 15:39:46.63 & +34:28:34.29  &  3.7  & 0.227  &  11 &  808 $\pm$ 168 & 2.75  $\pm$ 1.48  & 5.13 $\pm$ 0.48 &  \checkmark  &             \\
   174   & PSZ1 G055.58+31.87 & 10.61 & 17:22:27.19 & +32:07:57.26  &  1.12 & 0.227  &  13 & 1269 $\pm$ 238 & 9.43  $\pm$ 4.6   & 7.29 $\pm$ 0.46 &  \checkmark  &  \checkmark \\
   %177   & PSZ1 G055.95-34.87 &  9.09 & 21:34:48.54 & +01:11:52.02  & 15.16 & 0.123  &   6 &  549 $\pm$ 167 & 0.92  $\pm$ 0.71  & 4.9  $\pm$ 0.29 &              &  \checkmark \\
   180   & PSZ1 G056.79+36.30 &  9.32 & 17:02:42.50 & +34:03:36.09  &  0.77 & 0.099  &  89 & 1076 $\pm$  56 & 7.12  $\pm$ 0.95  & 4.17 $\pm$ 0.25 &  \checkmark  &  \checkmark \\
   185   & PSZ1 G057.63+34.92 &  9.41 & 17:09:47.81 & +34:28:06.07  &  1.6  & 0.085  &  98 & 1033 $\pm$  50 & 6.43  $\pm$ 0.78  & 3.78 $\pm$ 0.22 &  \checkmark  &  \checkmark \\
   187   & PSZ1 G057.84+87.98 & 20.65 & 12:59:42.17 & +27:57:43.52  &  0.16 & 0.023  & 205 & 1042 $\pm$  16 & 6.86  $\pm$ 0.03  & 5.24 $\pm$ 0.14 &  \checkmark  &  \checkmark \\
   188   & PSZ1 G057.88+52.35 &  5.04 & 15:44:59.04 & +36:06:34.04  &  5.52 & 0.066  &  73 &  750 $\pm$  46 & 2.73  $\pm$ 0.44  & 1.96 $\pm$ 0.22 &              &             \\
   195   & PSZ1 G059.20+32.92 &  4.94 & 17:21:05.90 & +35:19:30.04  &  4.2  & 0.389  &   9 & 1031 $\pm$ 243 & 4.62  $\pm$ 2.8   & 5.15 $\pm$ 0.51 &  \checkmark  &             \\
   196   & PSZ1 G059.51+33.06 &  5.32 & 17:20:26.05 & +35:30:56.69  &  6.84 & 0.389  &   7 & 1377 $\pm$ 380 & 9.61  $\pm$ 6.78  & 5.59 $\pm$ 0.57 &              &             \\
   197   & PSZ1 G059.81-39.09 &  5.13 & 21:56:23.94 & +01:20:44.31  &  5.82 & 0.219  &   9 & 1408 $\pm$ 331 & 11.94 $\pm$ 7.24  & 3.85 $\pm$ 0.47 &              &             \\
   206   & PSZ1 G062.48-46.45 &  6.83 & 22:23:53.94 & -01:36:05.38  &  3.13 & 0.09   &   9 &  991 $\pm$ 233 & 5.02  $\pm$ 3.04  & 3.1  $\pm$ 0.25 &  \checkmark  &             \\
   207   & PSZ1 G062.94+43.69 & 14.31 & 16:28:38.24 & +39:33:04.42  &  0.56 & 0.031  & 106 &  869 $\pm$  39 & 4.17  $\pm$ 0.46  & 2.84 $\pm$ 0.13 &  \checkmark  &  \checkmark \\
   %216   & PSZ1 G065.79+41.79 &  4.62 & 16:38:51.76 & +41:37:37.15  &  1.51 & 0.333  &   5 & 1028 $\pm$ 355 & 4.15  $\pm$ 3.62  & 4.23 $\pm$ 0.5  &              &             \\
   222   & PSZ1 G066.79+68.47 &  4.95 & 14:21:48.72 & +37:15:37.61  &  4.55 & 0.162  &  16 & 1276 $\pm$ 211 & 10.15 $\pm$ 4.38  & 3.31 $\pm$ 0.36 &  \checkmark  &             \\
   224   & PSZ1 G067.19+67.44 & 12.77 & 14:25:56.67 & +37:48:59.24  &  1.55 & 0.166  &  26 &  768 $\pm$  94 & 2.67  $\pm$ 0.86  & 6.79 $\pm$ 0.32 &  \checkmark  &  \checkmark \\
   228   & PSZ1 G068.32+81.81 &  6.97 & 13:22:48.77 & +31:39:17.83  &  0.24 & 0.314  &  20 & 1217 $\pm$ 175 & 8.26  $\pm$ 3.13  & 6.52 $\pm$ 0.51 &  \checkmark  &             \\
   229   & PSZ1 G068.59-46.56 &  4.60 & 22:35:28.54 & +01:23:42.07  &  4.6  & 0.058  &  25 &  766 $\pm$  96 & 2.82  $\pm$ 0.93  & 1.73 $\pm$ 0.18 &  \checkmark  &             \\
   232   & PSZ1 G070.09-31.79 &  6.07 & 21:55:41.98 & +12:31:28.57  &  0.26 & 0.191  &  12 & 1200 $\pm$ 236 & 8.23  $\pm$ 4.21  & 4.54 $\pm$ 0.4  &  \checkmark  &             \\
   234   & PSZ1 G070.91+49.26 &  4.54 & 15:57:22.69 & +44:40:16.03  &  7.11 & 0.135  &   9 &  841 $\pm$ 198 & 3.14  $\pm$ 1.9   & 2.67 $\pm$ 0.31 &              &             \\
   236   & PSZ1 G071.44+59.57 &  5.41 & 15:01:23.05 & +42:20:40.16  &  2.89 & 0.292  &  12 & 1076 $\pm$ 212 & 5.75  $\pm$ 2.94  & 4.73 $\pm$ 0.48 &  \checkmark  &             \\
   %241   & PSZ1 G072.59-43.25 &  6.08 & 22:34:05.32 & +05:47:54.19  &  2.54 & 0.166  &   6 &  601 $\pm$ 184 & 1.15  $\pm$ 0.89  & 4.29 $\pm$ 0.38 &              &             \\
   247   & PSZ1 G073.85-54.94 &  6.21 & 23:08:35.71 & -02:12:37.64  &  2.01 & 0.299  &  13 & 1077 $\pm$ 202 & 5.79  $\pm$ 2.82  & 5.92 $\pm$ 0.52 &  \checkmark  &             \\
   248   & PSZ1 G073.98-27.83 & 15.21 & 21:53:36.83 & +17:41:43.72  &  1.71 & 0.231  &   8 &  932 $\pm$ 236 & 3.82  $\pm$ 2.49  & 9.48 $\pm$ 0.43 &  \checkmark  &  \checkmark \\
   249   & PSZ1 G074.16-54.69 &  5.00 & 23:08:11.53 & -01:59:01.54  &  5.58 & 0.303  &  11 & 1216 $\pm$ 253 & 7.85  $\pm$ 4.23  & 4.44 $\pm$ 0.56 &              &             \\
   256   & PSZ1 G077.89-26.62 &  9.32 & 22:01:00.02 & +20:57:36.09  &  1.64 & 0.145  &  20 & 1009 $\pm$ 146 & 5.55  $\pm$ 2.1   & 5.48 $\pm$ 0.32 &  \checkmark  &  \checkmark \\
   257   & PSZ1 G078.39+46.13 &  4.90 & 16:08:25.07 & +50:23:51.11  & 12.93 & 0.557  &   8 & 1479 $\pm$ 375 & 10.69 $\pm$ 6.96  & 5.2  $\pm$ 0.58 &              &             \\
   263   & PSZ1 G080.16+57.63 &  6.24 & 15:01:01.62 & +47:17:48.42  &  0.76 & 0.088  &  56 &  613 $\pm$  46 & 1.56  $\pm$ 0.31  & 2.33 $\pm$ 0.22 &  \checkmark  &             \\
   265   & PSZ1 G080.41-33.24 &  6.11 & 22:25:58.29 & +17:22:54.40  &  2.66 & 0.11   &  14 &  723 $\pm$ 129 & 2.24  $\pm$ 1.05  & 3.42 $\pm$ 0.3  &  \checkmark  &             \\
   269   & PSZ1 G081.16-41.92 &  5.22 & 22:50:21.17 & +10:52:08.87  &  3.42 & 0.08   &  15 &  607 $\pm$ 104 & 1.43  $\pm$ 0.64  & 2.64 $\pm$ 0.27 &  \checkmark  &             \\
   270   & PSZ1 G081.29-68.54 &  6.46 & 23:54:13.69 & -10:25:08.56  &  1.05 & 0.076  & 110 &  860 $\pm$  37 & 3.95  $\pm$ 0.42  & 2.74 $\pm$ 0.23 &  \checkmark  &             \\
   274   & PSZ1 G083.12+66.58 &  4.60 & 14:13:43.50 & +43:38:41.18  &  0.6  & 0.09   &  27 &  705 $\pm$  85 & 2.22  $\pm$ 0.7   & 1.87 $\pm$ 0.27 &  \checkmark  &             \\
   275   & PSZ1 G083.30-31.01 &  6.94 & 22:28:33.23 & +20:35:34.28  &  2.96 & 0.412  &  24 & 1195 $\pm$ 154 & 7.44  $\pm$ 2.53  & 7.57 $\pm$ 0.61 &  \checkmark  &             \\
   276   & PSZ1 G083.35+76.41 &  4.65 & 13:34:25.94 & +37:05:46.91  &  6.1  & 0.056  &  12 &  863 $\pm$ 170 & 3.67  $\pm$ 1.88  & 1.23 $\pm$ 0.17 &              &             \\
   277   & PSZ1 G083.62+85.08 &  6.63 & 13:05:47.31 & +30:54:27.79  &  2.39 & 0.184  &  28 &  756 $\pm$  89 & 2.53  $\pm$ 0.78  & 5.13 $\pm$ 0.42 &  \checkmark  &             \\
   278   & PSZ1 G083.81-50.74 &  4.55 & 23:17:12.38 & +04:48:34.37  &  3.63 & 0.308  &  11 &  548 $\pm$ 114 & 0.91  $\pm$ 0.49  & 4.37 $\pm$ 0.54 &              &             \\
   %279   & PSZ1 G084.04+58.75 &  4.84 & 14:48:55.20 & +48:37:22.02  &  6.79 & 0.778  &   5 & 1076 $\pm$ 371 & 3.49  $\pm$ 3.04  & 4.91 $\pm$ 0.56 &              &             \\
   285   & PSZ1 G084.74+42.28 &  4.63 & 16:26:51.12 & +55:25:34.78  &  5.53 & 0.131  &  11 &  751 $\pm$ 156 & 2.39  $\pm$ 1.28  & 2.3  $\pm$ 0.29 &              &             \\
   287   & PSZ1 G084.84+35.04 &  5.50 & 17:18:11.95 & +56:39:56.15  &  1.57 & 0.113  &  29 &  643 $\pm$  74 & 1.71  $\pm$ 0.52  & 2.67 $\pm$ 0.26 &  \checkmark  &             \\
   290   & PSZ1 G085.85+35.45 &  4.59 & 17:15:22.99 & +57:24:40.28  &  4.16 & 0.029  &  47 &  577 $\pm$  49 & 1.37  $\pm$ 0.3   & 0.91 $\pm$ 0.11 &  \checkmark  &             \\
   294   & PSZ1 G086.53-26.66 &  4.73 & 22:26:55.88 & +25:50:09.33  &  1.87 & 0.166  &  26 &  847 $\pm$ 104 & 3.46  $\pm$ 1.12  & 3.15 $\pm$ 0.37 &  \checkmark  &             \\
   297   & PSZ1 G087.03-57.37 &  7.50 & 23:37:39.73 & +00:16:16.92  &  1.0  & 0.276  &  13 &  869 $\pm$ 163 & 3.3   $\pm$ 1.61  & 6.78 $\pm$ 0.5  &  \checkmark  &  \checkmark \\
   304   & PSZ1 G089.79-39.53 &  5.12 & 23:07:07.50 & +16:32:46.07  &  1.09 & 0.25   &   7 & 1171 $\pm$ 323 & 6.8   $\pm$ 4.8   & 5.26 $\pm$ 0.56 &  \checkmark  &             \\
   315   & PSZ1 G092.10-66.02 &  6.57 & 00:03:11.58 & -06:05:30.10  &  1.52 & 0.233  &   7 &  611 $\pm$ 169 & 1.19  $\pm$ 0.84  & 5.79 $\pm$ 0.48 &              &             \\
   318   & PSZ1 G092.46-35.25 &  5.47 & 23:05:32.69 & +21:06:35.65  & 12.38 & 0.103  &  26 &  692 $\pm$  85 & 2.09  $\pm$ 0.67  & 3.01 $\pm$ 0.34 &              &             \\
   319   & PSZ1 G092.67+73.44 & 13.52 & 13:35:20.09 & +41:00:04.12  &  0.38 & 0.232  &  22 & 1561 $\pm$ 212 & 17.09 $\pm$ 6.11  & 8.42 $\pm$ 0.43 &  \checkmark  &  \checkmark \\
   320  & PSZ1 G093.04-32.38 &  5.69 & 23:02:08.19 & +24:03:38.13  &  5.96 & 0.513  &   9 &  663 $\pm$ 156 & 1.3   $\pm$ 0.79  & 7.0  $\pm$ 0.73 &              &             \\
   322   & PSZ1 G093.44-43.21 &  5.47 & 23:24:20.08 & +14:38:49.67  &  1.93 & 0.041  &  95 &  673 $\pm$  33 & 2.08  $\pm$ 0.26  & 1.89 $\pm$ 0.19 &  \checkmark  &             \\
   323   & PSZ1 G093.84-38.80 &  5.45 & 23:17:10.61 & +18:39:12.30  &  1.58 & 0.039  &  18 &  574 $\pm$  88 & 1.28  $\pm$ 0.52  & 1.88 $\pm$ 0.19 &  \checkmark  &             \\
   325   & PSZ1 G093.93+34.92 & 19.38 & 17:12:48.15 & +64:03:55.55  &  0.12 & 0.08   & 164 & 1217 $\pm$  32 & 10.08 $\pm$ 0.48  & 5.19 $\pm$ 0.18 &  \checkmark  &  \checkmark \\
   327A  & PSZ1 G094.04-38.85 &  5.78 & 23:17:11.76 & +18:40:19.16  &  9.41 & 0.039  &  19 &  558 $\pm$  83 & 1.19  $\pm$ 0.46  & 2.0  $\pm$ 0.15 &              &             \\
   327B  & PSZ1 G094.04-38.85 &  5.78 & 23:18:27.66 & +18:43:03.80  &  8.86 & 0.155  &  24 &  762 $\pm$  98 & 2.62  $\pm$ 0.89  & 3.95 $\pm$ 0.39 &              &             \\
   %329   & PSZ1 G094.54+51.01 &  5.48 & 15:08:11.93 & +57:54:01.35  &  1.85 & 0.539  &   5 &  732 $\pm$ 253 & 1.45  $\pm$ 1.26  & 5.07 $\pm$ 0.51 &              &             \\
   %337   & PSZ1 G096.87+52.48 &  6.45 & 14:52:57.50 & +58:02:55.14  &  0.67 & 0.325  &   5 &  745 $\pm$ 257 & 1.75  $\pm$ 1.52  & 5.0  $\pm$ 0.42 &              &             \\
   339   & PSZ1 G097.04-53.67 &  4.77 & 23:50:52.20 & +06:08:54.11  &  3.77 & 0.056  &  31 &  721 $\pm$  79 & 2.41  $\pm$ 0.7   & 1.81 $\pm$ 0.21 &  \checkmark  &             \\
   345   & PSZ1 G098.24-41.15 &  5.29 & 23:34:24.22 & +17:59:12.24  &  2.77 & 0.434  &  22 &  830 $\pm$ 113 & 2.74  $\pm$ 0.98  & 6.72 $\pm$ 0.68 &  \checkmark  &             \\
   %346  & PSZ1 G098.42+77.25 &  4.71 & 13:18:40.86 & +38:42:41.72  &  9.45 & 0.233  &   5 &  689 $\pm$ 238 & 1.5   $\pm$ 1.31  & 3.72 $\pm$ 0.47 &              &             \\
   353   & PSZ1 G099.48+55.62 &  6.98 & 14:28:38.37 & +56:51:38.84  &  1.17 & 0.106  &  54 &  709 $\pm$  54 & 2.28  $\pm$ 0.46  & 2.87 $\pm$ 0.22 &  \checkmark  &             \\
   355   & PSZ1 G099.63-58.64 &  4.57 & 00:03:47.63 & +02:04:51.28  &  1.74 & 0.095  &  27 &  831 $\pm$ 100 & 3.45  $\pm$ 1.09  & 2.41 $\pm$ 0.29 &  \checkmark  &             \\
   364   & PSZ1 G101.52-29.96 &  5.83 & 23:26:26.15 & +29:21:52.67  &  1.56 & 0.227  &  18 &  970 $\pm$ 149 & 4.7   $\pm$ 1.89  & 5.33 $\pm$ 0.49 &  \checkmark  &             \\
   366   & PSZ1 G101.60-59.03 &  4.80 & 00:08:10.40 & +02:01:12.32  &  1.95 & 0.367  &  20 &  556 $\pm$  80 & 0.97  $\pm$ 0.37  & 5.39 $\pm$ 0.6  &              &             \\
   %376   & PSZ1 G104.33-45.76 &  4.54 & 23:58:15.11 & +15:05:43.62  &  5.25 & 0.169  &   5 & 1079 $\pm$ 372 & 5.24  $\pm$ 4.57  & 3.41 $\pm$ 0.4  &              &             \\
   379   & PSZ1 G105.36-50.41 &  4.55 & 00:06:21.27 & +10:51:13.82  &  3.86 & 0.166  &  30 &  743 $\pm$  83 & 2.45  $\pm$ 0.73  & 3.35 $\pm$ 0.41 &  \checkmark  &             \\
   380   & PSZ1 G105.51+77.20 &  5.68 & 13:11:08.62 & +39:13:36.65  &  1.9  & 0.072  &  74 &  796 $\pm$  48 & 3.2   $\pm$ 0.5   & 2.16 $\pm$ 0.21 &  \checkmark  &             \\
   381   & PSZ1 G105.91-38.39 &  7.16 & 23:53:14.49 & +22:24:20.69  & 13.57 & 0.279  &   8 &  982 $\pm$ 249 & 4.27  $\pm$ 2.78  & 6.44 $\pm$ 0.58 &              &             \\
   384   & PSZ1 G106.41+50.81 &  5.05 & 14:25:21.21 & +63:09:21.33  &  2.32 & 0.14   &  24 &  875 $\pm$ 113 & 3.84  $\pm$ 1.3   & 2.45 $\pm$ 0.27 &  \checkmark  &             \\
   386   & PSZ1 G106.60+66.70 &  4.93 & 13:30:29.47 & +49:08:47.77  &  1.62 & 0.332  &  17 &  627 $\pm$ 100 & 1.35  $\pm$ 0.56  & 4.53 $\pm$ 0.49 &              &             \\
   389   & PSZ1 G107.14+65.29 & 12.21 & 13:32:32.96 & +50:25:02.48  &  7.81 & 0.276  &  37 &  913 $\pm$  90 & 4.01  $\pm$ 1.04  & 7.99 $\pm$ 0.4  &              &  \checkmark \\
   392   & PSZ1 G107.67-39.80 &  4.64 & 00:01:11.50 & +21:32:13.02  &  2.19 & 0.412  &  24 &  586 $\pm$  76 & 1.09  $\pm$ 0.37  & 5.17 $\pm$ 0.62 &              &             \\
   399   & PSZ1 G109.14-28.02 &  6.51 & 23:53:05.87 & +33:16:41.07  &  0.62 & 0.457  &  13 & 1409 $\pm$ 264 & 10.74 $\pm$ 5.24  & 7.73 $\pm$ 0.64 &  \checkmark  &             \\
   403   & PSZ1 G109.99+52.87 &  5.89 & 13:59:50.56 & +62:31:05.22  &  2.44 & 0.328  &   7 &  715 $\pm$ 197 & 1.71  $\pm$ 1.21  & 4.63 $\pm$ 0.45 &  \checkmark  &             \\
   404   & PSZ1 G110.08-70.23 &  5.58 & 00:33:53.14 & -07:52:10.36  &  4.9  & 0.305  &  10 & 1493 $\pm$ 329 & 13.45 $\pm$ 7.66  & 5.84 $\pm$ 0.56 &  \checkmark  &             \\
   409   & PSZ1 G111.74+70.35 &  5.62 & 13:12:58.02 & +46:15:30.29  &  3.08 & 0.181  &  30 &  664 $\pm$  75 & 1.8   $\pm$ 0.53  & 3.76 $\pm$ 0.37 &  \checkmark  &             \\
   410   & PSZ1 G112.38-32.88 &  4.65 & 00:10:57.93 & +29:09:12.50  &  0.89 & 0.329  &  28 & 1242 $\pm$ 146 & 8.79  $\pm$ 2.72  & 4.85 $\pm$ 0.61 &  \checkmark  &             \\
   411   & PSZ1 G112.48+57.02 & 10.90 & 13:36:02.70 & +59:12:42.77  &  1.59 & 0.07   & 105 &  886 $\pm$  40 & 4.29  $\pm$ 0.48  & 3.22 $\pm$ 0.16 &  \checkmark  &  \checkmark \\
   413   & PSZ1 G113.01-64.65 &  5.07 & 00:34:10.79 & -02:10:41.23  &  6.4  & 0.081  &  13 &  731 $\pm$ 137 & 2.33  $\pm$ 1.14  & 2.24 $\pm$ 0.28 &              &             \\
   414   & PSZ1 G113.26-29.69 &  5.78 & 00:11:39.15 & +32:25:07.48  &  0.38 & 0.103  &  40 & 1045 $\pm$  98 & 6.45  $\pm$ 1.59  & 3.05 $\pm$ 0.32 &  \checkmark  &             \\
   417   & PSZ1 G114.29+64.91 &  7.37 & 13:15:05.24 & +51:49:02.81  &  0.27 & 0.274  &  17 & 1217 $\pm$ 194 & 8.37  $\pm$ 3.49  & 5.66 $\pm$ 0.44 &  \checkmark  &  \checkmark \\
   419   & PSZ1 G114.78-33.72 &  7.01 & 00:20:37.05 & +28:39:25.63  &  0.49 & 0.095  &  36 &  907 $\pm$  91 & 4.42  $\pm$ 1.17  & 3.75 $\pm$ 0.29 &  \checkmark  &  \checkmark \\
   422   & PSZ1 G114.99+70.36 &  8.71 & 13:06:45.70 & +46:33:30.75  &  2.52 & 0.225  &  29 &  805 $\pm$  92 & 2.93  $\pm$ 0.89  & 6.31 $\pm$ 0.4  &  \checkmark  &  \checkmark \\
   423   & PSZ1 G115.20-72.07 & 16.89 & 00:41:50.48 & -09:21:19.17  &  0.4  & 0.056  & 103 &  837 $\pm$  39 & 3.71  $\pm$ 0.43  & 4.9  $\pm$ 0.22 &  \checkmark  &  \checkmark \\
   427   & PSZ1 G116.48-44.47 &  5.69 & 00:32:11.47 & +18:08:59.59  &  1.58 & 0.374  &  30 & 1061 $\pm$ 119 & 5.61  $\pm$ 1.66  & 6.88 $\pm$ 0.66 &  \checkmark  &             \\
   429   & PSZ1 G116.90-53.55 &  6.00 & 00:37:06.84 & +09:09:24.13  &  2.38 & 0.253  &   8 & 1396 $\pm$ 354 & 11.19 $\pm$ 7.28  & 5.88 $\pm$ 0.53 &  \checkmark  &             \\
   438   & PSZ1 G118.88+52.40 &  5.70 & 13:14:24.60 & +64:34:30.73  &  2.2  & 0.217  &  13 & 1016 $\pm$ 191 & 5.22  $\pm$ 2.55  & 3.67 $\pm$ 0.37 &  \checkmark  &             \\
   445A  & PSZ1 G121.35-42.47 &  4.66 & 00:46:24.43 & +20:30:51.26  &  8.12 & 0.104  &  48 &  797 $\pm$  66 & 3.12  $\pm$ 0.68  & 2.39 $\pm$ 0.36 &              &             \\
   445B  & PSZ1 G121.35-42.47 &  4.66 & 00:46:34.41 & +20:14:16.47  &  8.64 & 0.121  &  32 &  675 $\pm$  73 & 1.95  $\pm$ 0.55  & 2.55 $\pm$ 0.4  &              &             \\
   447   & PSZ1 G121.75+51.81 &  4.73 & 12:58:27.86 & +65:21:30.98  &  3.68 & 0.233  &  20 &  781 $\pm$ 113 & 2.63  $\pm$ 1.0   & 3.3  $\pm$ 0.38 &  \checkmark  &             \\
   448   & PSZ1 G122.98-35.52 &  5.11 & 00:51:38.61 & +27:19:59.89  &  0.89 & 0.358  &  22 & 1124 $\pm$ 153 & 6.52  $\pm$ 2.33  & 5.91 $\pm$ 0.62 &  \checkmark  &             \\
   454   & PSZ1 G124.20-36.47 &  9.18 & 00:56:00.26 & +26:20:32.27  &  2.8  & 0.192  &  26 &  923 $\pm$ 113 & 4.3   $\pm$ 1.39  & 7.24 $\pm$ 0.43 &  \checkmark  &  \checkmark \\
   %458  & PSZ1 G125.54-56.25 &  4.86 & 00:58:21.34 & +06:38:57.40  & 16.27 & 0.561  &   6 &  759 $\pm$ 231 & 1.66  $\pm$ 1.29  & 6.09 $\pm$ 0.73 &              &             \\
   459   & PSZ1 G125.68-64.12 & 11.29 & 00:56:16.12 & -01:15:19.34  &  1.64 & 0.044  &  77 &  954 $\pm$  56 & 5.31  $\pm$ 0.81  & 3.35 $\pm$ 0.22 &  \checkmark  &  \checkmark \\
   460   & PSZ1 G125.72+53.87 &  7.77 & 12:36:58.60 & +63:11:14.08  &  1.23 & 0.298  &  25 & 1130 $\pm$ 142 & 6.93  $\pm$ 2.29  & 5.83 $\pm$ 0.41 &  \checkmark  &  \checkmark \\
   463   & PSZ1 G126.65-72.86 &  5.23 & 00:55:51.88 & -09:59:08.18  &  2.14 & 0.055  &  65 &  593 $\pm$  40 & 1.46  $\pm$ 0.25  & 1.99 $\pm$ 0.22 &  \checkmark  &             \\
   472   & PSZ1 G130.19-62.70 &  4.74 & 01:04:55.38 & +00:03:36.32  &  5.67 & 0.274  &  26 & 1116 $\pm$ 137 & 6.82  $\pm$ 2.2   & 5.0  $\pm$ 0.57 &              &             \\
   480   & PSZ1 G134.59+53.41 &  4.99 & 11:50:49.20 & +62:19:48.12  &  3.23 & 0.347  &  17 & 1053 $\pm$ 168 & 5.41  $\pm$ 2.25  & 4.55 $\pm$ 0.5  &  \checkmark  &             \\
   482   & PSZ1 G134.73+48.89 &  7.14 & 11:33:14.71 & +66:22:46.20  &  1.72 & 0.115  &  68 &  725 $\pm$  47 & 2.42  $\pm$ 0.41  & 3.42 $\pm$ 0.26 &  \checkmark  &  \checkmark \\
   486   & PSZ1 G135.12+57.90 &  5.29 & 12:02:03.81 & +58:02:07.92  &  3.34 & 0.103  &  61 &  777 $\pm$  55 & 2.94  $\pm$ 0.54  & 2.39 $\pm$ 0.25 &  \checkmark  &             \\
   488   & PSZ1 G135.39-61.98 &  4.58 & 01:14:57.60 & +00:25:50.89  &  7.27 & 0.045  & 119 &  555 $\pm$  22 & 1.23  $\pm$ 0.12  & 1.58 $\pm$ 0.22 &              &             \\
   494   & PSZ1 G136.90-53.31 &  4.57 & 01:25:07.63 & +08:41:57.23  &  3.83 & 0.048  &   7 &  646 $\pm$ 178 & 1.55  $\pm$ 1.09  & 1.62 $\pm$ 0.2  &  \checkmark  &             \\
   495   & PSZ1 G136.94+59.46 &  5.60 & 12:00:19.86 & +56:12:31.01  &  2.49 & 0.065  &  85 & 715  $\pm$  39 & 2.41  $\pm$ 0.34  & 1.73 $\pm$ 0.2  &  \checkmark  &             \\
   500   & PSZ1 G138.35-39.80 &  4.95 & 01:42:04.72 & +21:30:55.28  &  2.26 & 0.279  &  38 & 1237 $\pm$ 120 & 9.09  $\pm$ 2.32  & 5.39 $\pm$ 0.6  &  \checkmark  &             \\
   502   & PSZ1 G139.17+56.37 &  8.68 & 11:42:24.78 & +58:32:05.56  &  0.41 & 0.326  &  15 & 1323 $\pm$ 227 & 10.02 $\pm$ 4.5   & 7.35 $\pm$ 0.46 &  \checkmark  &  \checkmark \\
   %510A  & PSZ1 G142.18-53.27 &  4.77 & 01:37:17.77 & +07:56:47.10  &  4.39 & 0.257  &   6 &  739 $\pm$ 225 & 1.89  $\pm$ 1.46  & 4.97 $\pm$ 0.61 &              &             \\
   510  & PSZ1 G142.18-53.27 &  4.77 & 01:37:27.43 & +07:52:45.88  &  1.36 & 0.372  &   8 &  752 $\pm$ 191 & 1.96  $\pm$ 1.28  & 5.95 $\pm$ 0.72 &              &             \\
   %510B & PSZ1 G142.18-53.27 &  4.77 & 01:37:27.43 & +07:52:45.88  &  1.36 & 0.372  &   8 &  752 $\pm$ 191 & 1.96  $\pm$ 1.28  & 5.95 $\pm$ 0.72 &  \checkmark  &             \\
   517  & PSZ1 G144.99+54.39 &  4.63 & 11:14:21.75 & +58:23:19.75  & 11.35 & 0.206  &  19 &  752 $\pm$ 112 & 2.41  $\pm$ 0.94  & 3.12 $\pm$ 0.41 &              &             \\
   %520  & PSZ1 G145.68+59.31 &  4.76 & 11:32:09.44 & +54:08:45.01  &  4.54 & 0.07   &  32 &  618 $\pm$  67 & 1.58  $\pm$ 0.45  & 1.63 $\pm$ 0.22 &              &             \\
   520   & PSZ1 G145.68+59.31 &  4.76 & 11:32:37.17 & +54:13:13.41  &  1.67 & 0.346  &  28 & 1114 $\pm$ 131 & 6.5   $\pm$ 2.01  & 4.46 $\pm$ 0.54 &  \checkmark  &             \\
   528   & PSZ1 G147.86+53.24 &  4.54 & 10:57:30.99 & +57:59:45.77  &  1.96 & 0.601  &  12 & 1636 $\pm$ 322 & 14.44 $\pm$ 7.38  & 5.1  $\pm$ 0.6  &  \checkmark  &             \\
   530   & PSZ1 G149.21+54.17 & 13.49 & 10:58:23.68 & +56:47:41.72  &  0.55 & 0.136  &  42 &  772 $\pm$  70 & 2.81  $\pm$ 0.67  & 6.22 $\pm$ 0.31 &  \checkmark  &  \checkmark \\
   535   & PSZ1 G150.56+58.32 &  7.76 & 11:15:14.85 & +53:19:54.35  &  0.65 & 0.466  &  21 &  983 $\pm$ 138 & 4.22  $\pm$ 1.55  & 7.9  $\pm$ 0.56 &  \checkmark  &  \checkmark \\
   541   & PSZ1 G153.07-58.27 &  4.54 & 01:52:41.96 & +01:00:25.59  &  2.41 & 0.23   &  28 & 1113 $\pm$ 130 & 6.98  $\pm$ 2.16  & 4.32 $\pm$ 0.51 &  \checkmark  &             \\
   542   & PSZ1 G153.41+36.58 &  6.85 & 08:42:17.31 & +62:32:24.07  &  0.0  & 0.095  &  16 &  563 $\pm$  93 & 1.16  $\pm$ 0.5   &                 &              &             \\
   543  & PSZ1 G153.56+36.23 &  5.96 & 08:41:21.14 & +62:32:10.55  & 12.73 & 0.093  &  12 &  617 $\pm$ 121 & 1.45  $\pm$ 0.74  & 3.02 $\pm$ 0.29 &              &             \\
%   543   & PSZ1 G153.56+36.23 &  5.96 & 08:38:52.86 & +62:25:29.15  &  7.46 & 0.134  &   8 &  696 $\pm$ 176 & 1.85  $\pm$ 1.2   & 3.71 $\pm$ 0.36 &              &             \\
   552   & PSZ1 G157.67+77.99 &  6.00 & 12:17:31.16 & +36:41:11.24  &  2.94 & 0.367  &  26 &  995 $\pm$ 122 & 4.7   $\pm$ 1.52  & 6.1  $\pm$ 0.55 &  \checkmark  &             \\
   567   & PSZ1 G163.69+53.52 &  8.71 & 10:22:28.44 & +50:06:19.84  &  1.18 & 0.156  &  58 & 1201 $\pm$  87 & 9.17  $\pm$ 1.75  & 4.98 $\pm$ 0.31 &  \checkmark  &  \checkmark \\
   571   & PSZ1 G164.63+46.37 &  4.85 & 09:38:21.91 & +52:02:27.53  &  0.58 & 0.342  &  20 &  818 $\pm$ 118 & 2.78  $\pm$ 1.05  & 4.8  $\pm$ 0.54 &  \checkmark  &             \\
   572   & PSZ1 G165.06+54.13 &  8.76 & 10:23:39.93 & +49:08:38.50  &  1.16 & 0.142  &  41 & 1115 $\pm$ 103 & 7.51  $\pm$ 1.82  & 4.68 $\pm$ 0.29 &  \checkmark  &  \checkmark \\
   %574  & PSZ1 G165.41+66.17 &  4.80 & 11:24:06.02 & +43:05:33.41  &  5.37 & 0.073  &  16 & 1331 $\pm$ 220 & 12.01 $\pm$ 5.19  & 1.83 $\pm$ 0.21 &              &             \\
   574   & PSZ1 G165.41+66.17 &  4.80 & 11:23:37.71 & +43:03:28.04  &  3.02 & 0.194  &  16 &  694 $\pm$ 115 & 1.93  $\pm$ 0.83  & 3.29 $\pm$ 0.38 &  \checkmark  &             \\
   577A  & PSZ1 G165.99+40.99 &  4.61 & 09:03:30.59 & +52:07:02.99  &  8.09 & 0.062  &  23 &  969 $\pm$ 128 & 5.27  $\pm$ 1.83  & 1.55 $\pm$ 0.19 &              &             \\
   577B  & PSZ1 G165.99+40.99 &  4.61 & 09:02:28.57 & +52:05:07.62  &  6.01 & 0.099  &  19 & 1008 $\pm$ 150 & 5.67  $\pm$ 2.21  & 2.25 $\pm$ 0.28 &              &             \\
   577C  & PSZ1 G165.99+40.99 &  4.61 & 09:03:05.57 & +52:09:46.53  &  3.5  & 0.217  &  25 &  790 $\pm$  99 & 2.78  $\pm$ 0.92  & 3.76 $\pm$ 0.44 &              &             \\
   578   & PSZ1 G166.11+43.40 & 10.38 & 09:17:53.42 & +51:43:37.55  &  2.19 & 0.219  &  26 & 1283 $\pm$ 157 & 10.28 $\pm$ 3.32  & 7.06 $\pm$ 0.4  &  \checkmark  &  \checkmark \\
   581   & PSZ1 G167.63-65.57 &  4.70 & 01:59:49.34 & -08:49:58.75  &  1.31 & 0.405  &   9 &  914 $\pm$ 215 & 3.31  $\pm$ 2.01  & 5.52 $\pm$ 0.73 &  \checkmark  &             \\
   583   & PSZ1 G168.02-59.95 &  5.42 & 02:14:41.09 & -04:34:02.48  &  2.36 & 0.14   &  33 &  805 $\pm$  85 & 3.1   $\pm$ 0.87  & 3.71 $\pm$ 0.37 &  \checkmark  &             \\
   %583  & PSZ1 G168.02-59.95 &  5.42 & 02:15:29.56 & -04:40:29.82  & 11.42 & 0.351  &  16 &  865 $\pm$ 143 & 3.16  $\pm$ 1.37  & 6.13 $\pm$ 0.62 &              &             \\
   584   & PSZ1 G168.34+69.73 &  5.44 & 11:36:07.65 & +40:02:42.56  &  3.36 & 0.292  &  19 &  953 $\pm$ 142 & 4.32  $\pm$ 1.69  & 4.97 $\pm$ 0.49 &  \checkmark  &             \\
   585   & PSZ1 G169.64+33.84 &  4.52 & 08:16:45.97 & +49:32:58.49  &  1.3  & 0.346  &  15 &  907 $\pm$ 156 & 3.58  $\pm$ 1.61  & 4.81 $\pm$ 0.63 &  \checkmark  &             \\
   587   & PSZ1 G170.02+73.85 &  4.72 & 11:51:48.05 & +37:15:30.06  &  0.0  & 0.165  &  42 &  728 $\pm$  66 & 2.35  $\pm$ 0.56  &                 &              &             \\
   592   & PSZ1 G172.57+34.62 &  4.62 & 08:22:09.55 & +47:05:52.88  &  4.85 & 0.127  &  32 &  777 $\pm$  84 & 2.84  $\pm$ 0.81  & 2.82 $\pm$ 0.35 &  \checkmark  &             \\
   593   & PSZ1 G172.64+65.29 &  5.10 & 11:11:43.62 & +40:49:14.53  &  4.78 & 0.075  &  79 &  717 $\pm$  41 & 2.41  $\pm$ 0.36  & 1.97 $\pm$ 0.22 &  \checkmark  &             \\
   594   & PSZ1 G172.65+35.16 &  4.89 & 08:25:29.06 & +47:08:00.64  &  0.85 & 0.127  &  52 &  727 $\pm$  57 & 2.41  $\pm$ 0.5   & 3.09 $\pm$ 0.34 &  \checkmark  &             \\
   596   & PSZ1 G172.97-53.54 &  6.15 & 02:39:53.13 & -01:34:56.00  &  1.57 & 0.374  &   7 & 1679 $\pm$ 463 & 16.52 $\pm$ 11.66 & 7.24 $\pm$ 0.64 &  \checkmark  &             \\
   600A  & PSZ1 G175.60+35.47 &  4.64 & 08:28:05.88 & +44:46:00.29  &  2.49 & 0.145  &  35 &  798 $\pm$  81 & 3.03  $\pm$ 0.82  & 3.02 $\pm$ 0.37 &  \checkmark  &             \\
   600B  & PSZ1 G175.60+35.47 &  4.64 & 08:27:44.25 & +44:44:15.78  &  6.32 & 0.537  &  23 & 1005 $\pm$ 133 & 4.3   $\pm$ 1.5   & 5.73 $\pm$ 0.67 &              &             \\
   601   & PSZ1 G175.89+24.24 &  5.16 & 07:27:30.23 & +42:33:47.55  &  2.64 & 0.182  &  20 &  782 $\pm$ 113 & 2.73  $\pm$ 1.03  & 3.85 $\pm$ 0.46 &  \checkmark  &             \\
   602   & PSZ1 G176.25-52.57 &  6.93 & 02:48:08.34 & -02:16:37.18  &  2.56 & 0.237  &  21 &  789 $\pm$ 110 & 2.71  $\pm$ 0.99  & 6.25 $\pm$ 0.5  &  \checkmark  &             \\
   604   & PSZ1 G177.64-53.52 &  4.68 & 02:48:03.39 & -03:31:45.23  &  4.59 & 0.19   &  24 &  993 $\pm$ 128 & 5.22  $\pm$ 1.77  & 3.76 $\pm$ 0.49 &  \checkmark  &             \\
   606   & PSZ1 G179.13+60.14 &  5.83 & 10:40:53.28 & +39:55:55.53  &  0.89 & 0.14   &  23 & 1492 $\pm$ 197 & 16.07 $\pm$ 5.6   & 3.43 $\pm$ 0.32 &  \checkmark  &             \\
   %610A  & PSZ1 G180.56+76.66 &  7.87 & 11:57:17.32 & +33:36:39.37  &  0.55 & 0.218  &   5 & 1034 $\pm$ 357 & 4.53  $\pm$ 3.95  & 6.08 $\pm$ 0.42 &              &  \checkmark \\
   610  & PSZ1 G180.56+76.66 &  7.87 & 11:57:51.05 & +33:41:03.67  &  7.83 & 0.08   &  31 &  497 $\pm$  55 & 0.87  $\pm$ 0.25  & 3.24 $\pm$ 0.23 &              &  \checkmark \\
   617   & PSZ1 G182.55+55.83 &  7.96 & 10:17:03.64 & +39:02:49.41  &  0.2  & 0.205  &  28 & 1325 $\pm$ 155 & 11.33 $\pm$ 3.5   & 5.7  $\pm$ 0.39 &  \checkmark  &  \checkmark \\
   619   & PSZ1 G183.27+34.97 &  5.09 & 08:29:47.41 & +38:28:06.69  &  1.62 & 0.39   &   7 &  739 $\pm$ 204 & 1.8   $\pm$ 1.27  & 5.27 $\pm$ 0.69 &  \checkmark  &             \\
   620   & PSZ1 G183.92+42.99 &  4.91 & 09:10:51.04 & +38:50:22.37  &  2.32 & 0.562  &  14 &  630 $\pm$ 113 & 1.16  $\pm$ 0.54  & 5.68 $\pm$ 0.64 &              &             \\
   %623   & PSZ1 G184.70+28.92 &  6.06 & 08:00:56.82 & +36:03:23.62  &  1.98 & 0.284  &   6 & 1217 $\pm$ 371 & 7.1   $\pm$ 5.51  & 5.55 $\pm$ 0.52 &              &             \\
   631   & PSZ1 G186.98+38.66 &  6.58 & 08:50:07.91 & +36:04:13.73  &  0.73 & 0.378  &  19 & 1333 $\pm$ 198 & 10.09 $\pm$ 3.94  & 7.02 $\pm$ 0.59 &  \checkmark  &             \\
   638   & PSZ1 G189.27+59.24 &  5.90 & 10:31:39.79 & +35:05:34.37  &  2.69 & 0.123  &  41 &  781 $\pm$  72 & 2.91  $\pm$ 0.71  & 3.15 $\pm$ 0.29 &  \checkmark  &             \\
   643   & PSZ1 G190.68+66.46 &  4.56 & 11:06:08.49 & +33:33:39.70  &  0.9  & 0.488  &  17 &  503 $\pm$  80 & 0.68  $\pm$ 0.28  & 4.54 $\pm$ 0.61 &              &             \\
   647   & PSZ1 G192.19+56.12 &  6.84 & 10:16:22.86 & +33:38:17.39  &  1.2  & 0.127  &  34 &  676 $\pm$  70 & 1.95  $\pm$ 0.54  & 3.63 $\pm$ 0.29 &  \checkmark  &             \\
   654   & PSZ1 G195.60+44.03 &  7.00 & 09:20:48.28 & +30:28:18.35  &  7.15 & 0.293  &  11 &  918 $\pm$ 191 & 3.7   $\pm$ 1.99  & 6.26 $\pm$ 0.5  &              &  \checkmark \\
   %654  & PSZ1 G195.60+44.03 &  7.00 & 09:20:49.49 & +30:34:15.82  &  8.41 & 0.125  &  15 & 1148 $\pm$ 197 & 7.78  $\pm$ 3.49  & 3.7  $\pm$ 0.31 &              &  \checkmark \\
   %654  & PSZ1 G195.60+44.03 &  7.00 & 09:21:15.52 & +30:28:15.39  & 12.94 & 0.429  &   6 &  700 $\pm$ 213 & 1.46  $\pm$ 1.13  & 7.48 $\pm$ 0.59 &              &  \checkmark \\
   657   & PSZ1 G197.13+33.46 &  5.13 & 08:34:34.80 & +26:56:56.35  &  2.19 & 0.459  &   7 &  966 $\pm$ 266 & 3.53  $\pm$ 2.49  & 6.19 $\pm$ 0.66 &  \checkmark  &             \\
   669   & PSZ1 G203.14+67.55 &  4.85 & 11:10:38.76 & +28:46:08.42  & 12.68 & 0.033  &  79 &  682 $\pm$  39 & 2.16  $\pm$ 0.32  & 1.17 $\pm$ 0.14 &              &             \\
   672   & PSZ1 G203.88+62.50 &  4.94 & 10:47:16.95 & +27:59:26.14  &  2.61 & 0.433  &   8 &  587 $\pm$ 149 & 0.96  $\pm$ 0.63  & 5.41 $\pm$ 0.59 &              &             \\
   %672  & PSZ1 G203.88+62.50 &  4.94 & 10:48:22.76 & +28:00:33.56  & 17.08 & 0.245  &   7 &  619 $\pm$ 171 & 1.22  $\pm$ 0.86  & 4.17 $\pm$ 0.45 &              &             \\
   %672  & PSZ1 G203.88+62.50 &  4.94 & 10:47:45.92 & +27:48:50.71  & 13.07 & 0.547  &  12 & 1207 $\pm$ 238 & 6.62  $\pm$ 3.38  & 5.75 $\pm$ 0.63 &              &             \\
   680   & PSZ1 G205.85+73.77 &  5.67 & 11:38:04.23 & +27:58:38.30  &  3.91 & 0.447  &  13 & 1208 $\pm$ 227 & 7.16  $\pm$ 3.49  & 6.41 $\pm$ 0.64 &  \checkmark  &             \\
   685   & PSZ1 G207.87+81.31 &  6.81 & 12:12:18.48 & +27:32:55.14  &  0.74 & 0.354  &   9 &  707 $\pm$ 166 & 1.71  $\pm$ 1.04  & 6.9  $\pm$ 0.55 &  \checkmark  &             \\
   694   & PSZ1 G211.23+38.63 &  4.94 & 09:11:09.39 & +17:46:31.76  &  0.28 & 0.503  &  13 &  695 $\pm$ 130 & 1.56  $\pm$ 0.76  & 5.35 $\pm$ 0.65 &  \checkmark  &             \\
   703   & PSZ1 G213.37+80.60 &  5.16 & 12:09:23.69 & +26:40:46.74  &  1.11 & 0.559  &  17 & 1039 $\pm$ 165 & 4.54  $\pm$ 1.89  & 6.38 $\pm$ 0.69 &  \checkmark  &             \\
   715   & PSZ1 G216.60+47.00 &  8.18 & 09:49:51.80 & +17:07:10.43  &  1.4  & 0.391  &  10 & 1599 $\pm$ 352 & 15.29 $\pm$ 8.71  & 8.52 $\pm$ 0.57 &  \checkmark  &  \checkmark \\
   718   & PSZ1 G217.05+40.15 &  6.31 & 09:24:31.71 & +14:15:00.42  &  7.35 & 0.139  &  55 &  826 $\pm$  62 & 3.38  $\pm$ 0.67  & 3.9  $\pm$ 0.34 &              &             \\
   724   & PSZ1 G218.64+71.31 &  4.84 & 11:29:46.31 & +23:49:21.43  &  2.04 & 0.138  &  41 &  640 $\pm$  59 & 1.69  $\pm$ 0.41  & 3.19 $\pm$ 0.36 &  \checkmark  &             \\
   726   & PSZ1 G218.83+35.49 &  7.94 & 09:09:21.81 & +10:58:20.63  &  3.72 & 0.164  &  34 &  603 $\pm$  63 & 1.4   $\pm$ 0.38  & 5.3  $\pm$ 0.36 &              &  \checkmark \\
   727   & PSZ1 G219.12+44.49 &  4.77 & 09:42:52.28 & +14:27:37.27  &  5.15 & 0.343  &  13 &  946 $\pm$ 177 & 3.97  $\pm$ 1.94  & 4.91 $\pm$ 0.61 &              &             \\
   %727  & PSZ1 G219.12+44.49 &  4.77 & 09:43:33.63 & +14:15:39.73  & 18.67 & 0.495  &   6 &  754 $\pm$ 230 & 1.71  $\pm$ 1.32  & 5.61 $\pm$ 0.7  &              &             \\
   728   & PSZ1 G219.13+34.65 &  5.29 & 09:06:25.69 & +10:21:49.14  &  1.18 & 0.136  &  28 &  676 $\pm$  79 & 1.93  $\pm$ 0.6   & 3.2  $\pm$ 0.36 &  \checkmark  &             \\
   738   & PSZ1 G222.56+20.58 &  4.63 & 08:21:24.18 & +01:16:30.24  &  8.61 & 0.087  &  11 &  894 $\pm$ 186 & 3.93  $\pm$ 2.11  & 2.21 $\pm$ 0.25 &              &             \\
   742   & PSZ1 G223.51+26.81 &  5.01 & 08:45:27.77 & +03:27:38.87  &  2.18 & 0.333  &   7 & 1450 $\pm$ 400 & 11.45 $\pm$ 8.08  & 5.11 $\pm$ 0.57 &  \checkmark  &             \\
   745   & PSZ1 G223.97+69.31 &  5.19 & 11:24:03.97 & +21:29:28.10  &  1.99 & 0.193  &  22 & 1050 $\pm$ 143 & 6.03  $\pm$ 2.16  & 4.16 $\pm$ 0.45 &  \checkmark  &             \\
   754   & PSZ1 G225.48+29.38 &  5.50 & 08:57:43.12 & +03:16:35.90  &  7.13 & 0.201  &  13 &  807 $\pm$ 151 & 2.83  $\pm$ 1.38  & 4.3  $\pm$ 0.45 &              &             \\
   758   & PSZ1 G226.19+76.78 & 10.20 & 11:55:18.00 & +23:24:17.82  &  0.36 & 0.139  &  29 &  888 $\pm$ 102 & 4.02  $\pm$ 1.22  & 5.99 $\pm$ 0.32 &  \checkmark  &  \checkmark \\
   763   & PSZ1 G227.55+54.88 &  5.79 & 10:31:20.40 & +14:05:42.08  &  0.64 & 0.316  &   7 &  660 $\pm$ 182 & 1.39  $\pm$ 0.98  & 5.69 $\pm$ 0.57 &              &             \\
   764  & PSZ1 G227.89+36.58 &  4.73 & 09:27:00.57 & +04:53:28.41  &  7.44 & 0.086  &  12 & 1044 $\pm$ 206 & 6.02  $\pm$ 3.08  & 2.06 $\pm$ 0.26 &              &             \\
   %764B  & PSZ1 G227.89+36.58 &  4.73 & 09:27:04.37 & +04:58:41.27  &  3.69 & 0.264  &   5 &  853 $\pm$ 294 & 2.62  $\pm$ 2.28  & 4.27 $\pm$ 0.49 &              &             \\
   769   & PSZ1 G228.50+34.95 &  4.71 & 09:22:07.65 & +03:45:58.76  &  1.76 & 0.268  &  12 &  630 $\pm$ 124 & 1.38  $\pm$ 0.71  & 4.1  $\pm$ 0.51 &              &             \\
   770   & PSZ1 G228.98+58.89 &  4.64 & 10:47:29.01 & +15:14:02.11  &  2.19 & 0.211  &  13 &  814 $\pm$ 153 & 2.88  $\pm$ 1.4   & 3.59 $\pm$ 0.45 &  \checkmark  &             \\
   773   & PSZ1 G229.70+77.97 &  8.95 & 12:01:33.78 & +23:06:31.05  &  2.92 & 0.263  &   8 & 1002 $\pm$ 254 & 4.55  $\pm$ 2.96  & 7.81 $\pm$ 0.48 &  \checkmark  &  \checkmark \\
   783   & PSZ1 G232.84+38.13 &  4.59 & 09:40:24.59 & +02:28:39.52  &  0.46 & 0.151  &  18 &  794 $\pm$ 122 & 2.87  $\pm$ 1.16  & 2.63 $\pm$ 0.36 &  \checkmark  &             \\
   787   & PSZ1 G234.54+73.03 &  8.90 & 11:44:02.16 & +19:56:59.38  &  5.17 & 0.022  &  78 &  850 $\pm$  50 & 3.93  $\pm$ 0.59  & 1.79 $\pm$ 0.13 &              &  \checkmark \\
   792   & PSZ1 G236.51+48.39 &  4.52 & 10:20:37.82 & +06:01:46.13  &  2.42 & 0.111  &  26 &  629 $\pm$  77 & 1.61  $\pm$ 0.52  & 2.44 $\pm$ 0.31 &  \checkmark  &             \\
   800   & PSZ1 G238.76+63.22 &  5.84 & 11:12:54.50 & +13:26:09.03  &  0.45 & 0.166  &  16 &  595 $\pm$  98 & 1.3   $\pm$ 0.56  & 4.29 $\pm$ 0.4  &  \checkmark  &             \\
   817   & PSZ1 G241.80+50.30 &  4.62 & 10:34:48.57 & +04:24:19.79  &  2.65 & 0.155  &  11 &  600 $\pm$ 125 & 1.29  $\pm$ 0.69  & 3.36 $\pm$ 0.39 &  \checkmark  &             \\
   820   & PSZ1 G242.10+43.30 &  4.57 & 10:13:44.90 & -00:07:12.79  &  3.54 & 0.094  &  37 &  809 $\pm$  80 & 3.25  $\pm$ 0.84  & 2.24 $\pm$ 0.32 &  \checkmark  &             \\
   824   & PSZ1 G243.60+67.74 &  9.90 & 11:32:51.17 & +14:27:40.28  &  1.47 & 0.081  &  83 &  822 $\pm$  46 & 3.48  $\pm$ 0.5   & 4.13 $\pm$ 0.23 &  \checkmark  &  \checkmark \\
   876   & PSZ1 G254.96+55.91 &  4.55 & 11:13:20.13 & +02:32:48.01  &  6.46 & 0.076  &  74 &  881 $\pm$  54 & 4.2   $\pm$ 0.66  & 2.01 $\pm$ 0.24 &              &             \\
   896   & PSZ1 G261.89+62.90 &  5.02 & 11:41:11.82 & +05:44:05.06  &  4.41 & 0.098  &  72 &  723 $\pm$  45 & 2.43  $\pm$ 0.39  & 2.62 $\pm$ 0.29 &  \checkmark  &             \\
   %928   & PSZ1 G268.86+55.92 &  4.66 & 11:38:46.70 & -01:55:23.77  & 10.36 & 0.347  &   5 &  621 $\pm$ 214 & 1.06  $\pm$ 0.92  & 4.85 $\pm$ 0.58 &              &             \\
   951   & PSZ1 G273.54+63.23 & 10.06 & 12:00:33.85 & +03:19:31.14  &  4.02 & 0.134  &  48 & 1374 $\pm$ 114 & 13.31 $\pm$ 2.9   & 5.92 $\pm$ 0.33 &  \checkmark  &  \checkmark \\
   980   & PSZ1 G282.45+65.18 & 12.78 & 12:17:41.13 & +03:39:20.90  &  1.46 & 0.077  & 113 &  957 $\pm$  40 & 5.27  $\pm$ 0.54  & 4.72 $\pm$ 0.27 &  \checkmark  &  \checkmark \\
   983   & PSZ1 G283.86+73.85 &  6.37 & 12:29:52.33 & +11:40:38.84  &  7.45 & 0.086  &  93 &  834 $\pm$  42 & 3.61  $\pm$ 0.46  & 3.66 $\pm$ 0.34 &              &             \\
   988   & PSZ1 G285.63+72.72 &  8.52 & 12:30:48.87 & +10:32:46.90  &  0.22 & 0.166  &  18 & 1041 $\pm$ 160 & 5.91  $\pm$ 2.38  & 5.82 $\pm$ 0.37 &  \checkmark  &  \checkmark \\
  1003   & PSZ1 G287.41+81.13 &  6.48 & 12:41:17.48 & +18:34:28.48  &  2.59 & 0.072  & 104 &  837 $\pm$  38 & 3.68  $\pm$ 0.42  & 2.68 $\pm$ 0.22 &  \checkmark  &             \\
  1051   & PSZ1 G301.08+60.03 &  5.44 & 12:47:53.61 & -02:48:26.49  &  2.49 & 0.183  &  12 &  834 $\pm$ 164 & 3.1   $\pm$ 1.59  & 4.05 $\pm$ 0.43 &  \checkmark  &             \\
  1078   & PSZ1 G306.71+61.04 &  7.97 & 12:58:45.38 & -01:45:13.97  &  0.95 & 0.084  &  61 &  742 $\pm$  52 & 2.62  $\pm$ 0.48  & 3.91 $\pm$ 0.27 &  \checkmark  &  \checkmark \\
  1086   & PSZ1 G308.67+60.25 &  4.62 & 13:02:21.49 & -02:30:06.11  &  7.22 & 0.083  &  73 &  779 $\pm$  48 & 3.0   $\pm$ 0.48  & 2.38 $\pm$ 0.31 &              &             \\
  1105   & PSZ1 G313.33+61.13 & 13.06 & 13:11:48.33 & -01:18:19.40  &  5.77 & 0.084  &  24 &  530 $\pm$  68 & 1.02  $\pm$ 0.35  & 5.49 $\pm$ 0.26 &              &  \checkmark \\
  %1120   & PSZ1 G318.10+73.19 &  4.55 & 13:09:22.22 & +10:51:18.40  &  3.89 & 0.427  &   5 &  579 $\pm$ 200 & 0.83  $\pm$ 0.72  & 4.6  $\pm$ 0.64 &              &             \\
  1123   & PSZ1 G318.61+58.52 &  4.61 & 13:23:58.00 & -03:22:54.91  &  1.8  & 0.114  &  11 &  705 $\pm$ 146 & 2.03  $\pm$ 1.09  & 2.99 $\pm$ 0.39 &  \checkmark  &             \\
  1128   & PSZ1 G322.74+59.52 &  5.62 & 13:31:11.03 & -01:43:38.32  &  5.68 & 0.086  & 100 &  824 $\pm$  39 & 3.49  $\pm$ 0.41  & 2.82 $\pm$ 0.3  &              &             \\
  1129   & PSZ1 G322.81+81.51 &  5.17 & 13:03:46.59 & +19:16:17.54  &  9.74 & 0.064  &  56 &  763 $\pm$  57 & 2.85  $\pm$ 0.56  & 2.01 $\pm$ 0.23 &              &             \\
  1154   & PSZ1 G331.13+62.31 &  4.89 & 13:42:09.64 & +02:13:37.98  &  2.2  & 0.077  &  75 &  788 $\pm$  47 & 3.1   $\pm$ 0.48  & 2.44 $\pm$ 0.27 &  \checkmark  &             \\
  1179   & PSZ1 G339.47+63.59 &  5.25 & 13:53:06.40 & +05:08:59.06  &  2.47 & 0.079  &  90 &  725 $\pm$  38 & 2.48  $\pm$ 0.33  & 2.54 $\pm$ 0.26 &  \checkmark  &             \\
  1182   & PSZ1 G340.37+60.57 &  9.73 & 14:01:02.07 & +02:52:42.48  &  0.79 & 0.251  &  13 & 1016 $\pm$ 190 & 5.1   $\pm$ 2.49  & 8.6  $\pm$ 0.48 &  \checkmark  &  \checkmark \\
  1227   & PSZ1 G359.99+78.04 &  6.63 & 13:34:08.68 & +20:14:53.02  &  0.92 & 0.171  &  17 &  942 $\pm$ 150 & 4.48  $\pm$ 1.87  & 4.87 $\pm$ 0.4  &  \checkmark  &             \\

\hline 
\end{longtable}
\end{landscape}

\begin{landscape}
%\caption{Tabla.}
\label{tab:vd_others_flag3}
%\centering
\setlength\LTleft{0pt}
\setlength\LTright{0pt}
\tiny
%\begin{longtable}{rllccccccccccc}
\begin{longtabu} to \textwidth {rllccccccccccc}
%\multicolumn{14}{p{0.1\textwidth}}
\multicolumn{12}{c}
{\footnotesize{\tablename\ \thetable{}: Properties of the GCs not associated with the PSZ1 signal.}} \label{table:ITP_masses_flag3}\\

\noalign{\smallskip} \hline \hline \noalign{\smallskip}

  \multicolumn{1}{c}{\planck} &
  \multicolumn{1}{c}{\planck} &
  \multicolumn{1}{c}{SZ} &
  \multicolumn{1}{c}{R.A.} &
  \multicolumn{1}{c}{Dec.} &
  \multicolumn{1}{c}{Distance} &
  \multicolumn{1}{c}{\textbf{$z$}} &
  \multicolumn{1}{c}{\textbf{$N_{gal}$}}  &
  \multicolumn{1}{c}{\textbf{$\sigma_{200}$}} &
  \multicolumn{1}{c}{\textbf{$M_{500}^{dyn} $}} \\%&
  %\multicolumn{1}{c}{\textbf{$M_{500}^{SZ} $}} \\
%  \multicolumn{1}{c}{Scaling} &
%  \multicolumn{1}{c}{\textbf{$PlCS$}} \\

\noalign{\smallskip}
  \multicolumn{1}{c}{ID} &
  \multicolumn{1}{c}{FIELD} &
  \multicolumn{1}{c}{SNR} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{($^\prime$)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{\textbf{$(\rm{km/s})$}} &
  \multicolumn{1}{c}{\textbf{$(10^{14} \rm{M_\odot})$}} \\%&
  %\multicolumn{1}{c}{\textbf{$(10^{14} \rm{M_\odot})$}} \\
%  \multicolumn{1}{c}{} &
%  \multicolumn{1}{c}{} \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead

\multicolumn{12}{c}%
%{{\tablename\ \thetable{} -------- continued from previous page}} \\
{\footnotesize{\tablename\ \thetable{}: continued from previous page}} \\
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
  \multicolumn{1}{c}{\planck} &
  \multicolumn{1}{c}{\planck} &
  \multicolumn{1}{c}{SZ} &
  \multicolumn{1}{c}{R.A.} &
  \multicolumn{1}{c}{Dec.} &
  \multicolumn{1}{c}{Distance} &
  \multicolumn{1}{c}{\textbf{$z$}} &
  \multicolumn{1}{c}{\textbf{$N_{gal}$}}  &
  \multicolumn{1}{c}{\textbf{$\sigma_{200}$}} &
  \multicolumn{1}{c}{\textbf{$M_{500}^{dyn} $}} \\%&
  %\multicolumn{1}{c}{\textbf{$M_{500}^{SZ} $}}\\ %&\\
  %\multicolumn{1}{c}{flag} &\\

\noalign{\smallskip}
  \multicolumn{1}{c}{ID} &
  \multicolumn{1}{c}{FIELD} &
  \multicolumn{1}{c}{SNR} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{($^\prime$)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{\textbf{$(\rm{km/s})$}} &
  \multicolumn{1}{c}{\textbf{$(10^{14} \rm{M_\odot})$}} \\%&
  %\multicolumn{1}{c}{\textbf{$(10^{14} \rm{M_\odot})$}}\\ %&
  %\multicolumn{1}{c}{} \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead

\noalign{\smallskip}
\hline
\endfoot

\noalign{\smallskip}
%\hline
\endlastfoot

   43  & PSZ1 G018.09+26.07 &  4.76 & 16:52:12.30 & -00:20:15.68 &  6.89 & 0.090 & 17 &  459 $\pm$  73 &  0.68 $\pm$ 0.28  \\
   56  & PSZ1 G021.88+17.75 &  5.64 & 17:28:15.97 & -01:22:58.77 &  0.0  & 0.646 & 10 &  926 $\pm$ 204 &  2.97 $\pm$ 1.69  \\
   68  & PSZ1 G027.75+15.41 &  4.67 & 17:47:17.63 & +02:29:32.97 &  0.0  & 0.341 &  4 &  514 $\pm$ 208 &  0.58 $\pm$ 0.59  \\
   70  & PSZ1 G028.01+25.46 &  5.98 & 17:11:50.93 & +07:23:51.29 &  5.45 & 0.658 &  9 &  912 $\pm$ 215 &  2.78 $\pm$ 1.68  \\
   88  & PSZ1 G032.15-14.93 &  8.21 & 19:43:11.20 & -07:24:56.25 &  4.89 & 0.378 & 12 &  557 $\pm$ 110 &  0.92 $\pm$ 0.47  \\
  111  & PSZ1 G040.17-41.51 &  4.57 & 21:32:51.98 & -12:32:33.82 &  5.92 & 0.229 &  9 &  437 $\pm$ 103 &  0.51 $\pm$ 0.31  \\
  126  & PSZ1 G044.82-31.66 &  4.67 & 21:04:46.60 & -04:45:44.70 &  2.14 & 0.221 &  7 &  448 $\pm$ 124 &  0.52 $\pm$ 0.37  \\
  158  & PSZ1 G050.01-16.88 &  5.29 & 20:23:34.78 & +06:41:20.04 &  8.05 & 0.128 &  5 &  202 $\pm$  70 &  0.06 $\pm$ 0.05  \\
  163  & PSZ1 G052.93+10.44 &  4.91 & 18:49:11.97 & +22:26:39.36 &  4.09 & 0.221 & 10 &  352 $\pm$  78 &  0.29 $\pm$ 0.16  \\
  199  & PSZ1 G059.99+11.06 &  4.55 & 19:00:19.37 & +28:58:09.73 &  4.21 & 0.097 & 11 &  278 $\pm$  58 &  0.17 $\pm$ 0.09  \\
  251  & PSZ1 G075.29+26.66 &  5.17 & 18:08:44.26 & +47:41:09.22 &  5.85 & 0.282 & 11 & 1331 $\pm$ 276 & 10.14 $\pm$ 5.46  \\
  305  & PSZ1 G090.14-49.71 &  4.82 & 23:28:55.60 & +07:52:34.70 &  5.41 & 0.355 &  7 & 1218 $\pm$ 336 &  7.05 $\pm$ 4.98  \\
  314  & PSZ1 G091.93+35.48 &  5.18 & 17:09:52.64 & +62:22:07.67 &  2.16 & 0.276 & 14 &  501 $\pm$  90 &  0.75 $\pm$ 0.35  \\
  320  & PSZ1 G093.04-32.38 &  5.69 & 23:02:15.07 & +24:03:50.50 &  7.54 & 0.512 & 12 &  445 $\pm$ 154 &  0.39 $\pm$ 0.34  \\
  336  & PSZ1 G096.44-10.40 &  6.55 & 22:20:12.90 & +44:26:16.61 &  8.28 & 0.196 &  4 &  405 $\pm$ 164 &  0.34 $\pm$ 0.34  \\
  346  & PSZ1 G098.42+77.25 &  4.71 & 13:18:42.88 & +38:43:00.14 &  9.9  & 0.234 & 18 &  688 $\pm$ 106 &  1.85 $\pm$ 0.75  \\
  372  & PSZ1 G103.50+31.36 &  4.63 & 17:36:51.88 & +72:34:09.20 &  1.04 & 0.226 & 18 &  560 $\pm$  86 &  1.07 $\pm$ 0.43  \\
  396  & PSZ1 G108.52+32.30 &  4.55 & 17:08:10.76 & +76:29:12.43 &  1.87 & 0.270 & 10 &  539 $\pm$ 119 &  0.88 $\pm$ 0.5   \\
  437  & PSZ1 G118.87+42.71 &  4.51 & 13:35:33.51 & +74:03:16.41 &  2.18 & 0.215 &  8 &  382 $\pm$  97 &  0.35 $\pm$ 0.23  \\
  490  & PSZ1 G135.92+76.21 &  5.22 & 12:35:24.10 & +40:30:08.02 &  1.46 & 0.766 & 11 &  384 $\pm$  80 &  0.26 $\pm$ 0.14  \\
  490  & PSZ1 G135.92+76.21 &  5.22 & 12:34:45.73 & +40:28:35.52 &  6.13 & 0.230 &  9 &  459 $\pm$ 108 &  0.58 $\pm$ 0.35  \\
  490  & PSZ1 G135.92+76.21 &  5.22 & 12:35:25.87 & +40:32:46.85 &  2.98 & 0.244 & 10 &  316 $\pm$  70 &  0.21 $\pm$ 0.12  \\
  490  & PSZ1 G135.92+76.21 &  5.22 & 12:35:17.07 & +40:29:18.07 &  1.09 & 0.337 &  8 &  262 $\pm$  66 &  0.12 $\pm$ 0.08  \\
  490  & PSZ1 G135.92+76.21 &  5.22 & 12:35:39.42 & +40:28:29.54 &  4.75 & 0.406 &  9 &  476 $\pm$ 112 &  0.57 $\pm$ 0.34  \\
  490  & PSZ1 G135.92+76.21 &  5.22 & 12:35:22.03 & +40:29:43.97 &  1.23 & 0.539 &  6 &  315 $\pm$  96 &  0.16 $\pm$ 0.12  \\
  497  & PSZ1 G137.56+53.88 &  5.73 & 11:41:11.96 & +61:06:58.28 & 12.26 & 0.148 &  9 &  326 $\pm$  77 &  0.24 $\pm$ 0.15  \\
  507  & PSZ1 G141.59+23.69 &  4.83 & 06:23:55.16 & +72:50:15.69 &  8.97 & 0.305 & 14 &  444 $\pm$  79 &  0.53 $\pm$ 0.25  \\
  517  & PSZ1 G144.99+54.39 &  4.63 & 11:14:21.76 & +58:23:19.16 & 11.34 & 0.206 & 24 &  638 $\pm$  82 &  1.57 $\pm$ 0.53  \\
  543  & PSZ1 G153.56+36.23 &  5.96 & 08:38:52.86 & +62:25:29.15 &  7.46 & 0.134 &  8 &  696 $\pm$ 176 &  1.85 $\pm$ 1.2   \\
  544  & PSZ1 G153.87+41.05 &  4.79 & 09:18:21.74 & +61:10:26.07 &  6.95 & 0.277 &  8 &  708 $\pm$ 179 &  1.77 $\pm$ 1.15  \\
  616  & PSZ1 G182.49-57.09 &  5.09 & 02:42:29.23 & -07:59:01.35 & 27.61 & 0.137 & 7  & 1132 $\pm$ 313 &  6.67 $\pm$ 4.7   \\
  616  & PSZ1 G182.49-57.09 &  5.09 & 02:42:42.19 & -08:05:23.01 & 26.08 & 0.137 & 7  & 1123 $\pm$ 310 &  6.51 $\pm$ 4.6   \\
  690  & PSZ1 G209.80+10.23 &  5.80 & 07:22:23.74 & +07:24:30.30 &  0.92 & 0.678 & 5  &  192 $\pm$  66 &  0.04 $\pm$ 0.03  \\
  701  & PSZ1 G213.27+78.35 &  4.71 & 11:58:25.80 & +26:29:52.98 & 12.12 & 0.138 & 24 &  523 $\pm$  67 &  0.95 $\pm$ 0.32  \\
  743  & PSZ1 G223.80+58.50 &  4.57 & 10:41:43.18 & +17:33:47.50 &  6.93 & 0.603 & 4  &  846 $\pm$ 342 &  1.88 $\pm$ 1.91  \\
  809  & PSZ1 G240.42+77.58 &  4.59 & 12:03:40.71 & +21:02:59.83 & 11.97 & 0.342 & 5  &  454 $\pm$ 157 &  0.46 $\pm$ 0.4   \\
  827  & PSZ1 G244.48+34.06 &  8.14 & 09:49:46.94 & -07:30:12.32 &  0.0  & 0.135 & 7  &  281 $\pm$  78 &  0.16 $\pm$ 0.11  \\
  992  & PSZ1 G286.25+62.68 &  5.52 & 12:21:05.35 & +00:48:22.29 &  1.46 & 0.211 & 11 &  327 $\pm$  68 &  0.24 $\pm$ 0.13  \\
 1080  & PSZ1 G306.96+50.58 &  4.61 & 13:01:09.64 & -12:04:16.73 & 13.69 & 0.420 & 5  &  925 $\pm$ 319 &  2.95 $\pm$ 2.57  \\
 1159  & PSZ1 G332.30+72.17 &  4.76 & 13:26:33.97 & +11:18:06.50 &  2.96 & 0.089 & 24 &  366 $\pm$  47 &  0.38 $\pm$ 0.13  \\
 1189  & PSZ1 G341.69+50.66 &  5.48 & 14:25:12.30 & -04:56:34.19 &  3.9  & 0.293 & 26 &  598 $\pm$  73 &  1.26 $\pm$ 0.41  \\

\hline 
%\end{longtable}
